Direct Oxygen Abundances for Low Luminosity LVL Galaxies

We present MMT spectroscopic observations of HII regions in 42 low luminosity galaxies in the LVL. For 31 galaxies, we measured the temperature sensitive [O III] line at a strength of 4 sigma or greater, and thus determine direct oxygen abundances. Our results provide the first direct estimates of oxygen abundance for 19 galaxies. Oxygen abundances were compared to B-band and 4.5 micron luminosities and stellar masses in order to characterize the luminosity-metallicity (L-Z) and mass-metallicity (M-Z) relationships at low-luminosity. We present and analyze a "Combined Select" sample composed of 38 objects (drawn from our parent sample and the literature) with direct oxygen abundances and reliable distance determinations (TRGB or Ceph). Consistent with previous studies, the B-band and 4.5 micron L-Z relationships were found to be 12+log(O/H)=(6.27+/-0.21)+(-0.11+/-0.01)M_B and 12+log(O/H)=(6.10+/-0.21)+(-0.10+/-0.01)M_[4.5] (sigma=0.15 and 0.14). For this sample, we derive a M-Z relationship of 12+log(O/H)=(5.61+/-0.24)+(0.29+/-0.03)log(M*), which agrees with previous studies; however, the dispersion (sigma=0.15) is not significantly lower than that of the L-Z relationships. Because of the low dispersions in these relationships, if an accurate distance is available, the luminosity of a low-luminosity galaxy is often a better indicator of metallicity than that derived using certain strong-line methods, so significant departures from the L-Z relationships may indicate that caution is prudent in such cases. We also revisit the 70/160 micron color metallicity relationship. Additionally, we examine N/O abundance trends with respect to oxygen abundance and B-V color. We find a positive correlation between N/O ratio and B-V color for 0.05\lesssimB-V\lesssim0.75: log(N/O)=(1.18+/-0.9)x(B-V)+(-1.92+/-0.08), with a dispersion of sigma=0.14, that is in agreement with previous studies.

==> (inline-0) <==
\begin{deluxetable}{ccccccccccccc}
\tablewidth{0pt}
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Low-Luminosity LVL Sample}
\setlength{\tabcolsep}{0.05in} 
\tablehead{
\CH{Galaxy} 	& \CH{RA}	& \CH{DEC} 	 & \CH{$F_{[4.5]}$} 	& \CH{$F_{K_S}$} 	&  \CH{D} 		& \CH{Reference} 	&  \CH{$M_{B}$} & \CH{$M_{[4.5]}$} & \CH{$M_{K_S}$} 	& \CH{$(B-V)_0$} 	& \CH{log $L_{[4.5]}$} 	& \CH{log $M_{\star}$}  \\
\CH{} 	     	& \CH{(J2000)} & \CH{(J2000)} & \CH{(mJy)} 	   	& \CH{(mJy)} 		& \CH{ (Mpc)}	& \CH{Method} 		& \CH{(mag)} 	   & \CH{(mag)} 		 & \CH{(mag)}   		& \CH{(mag)} 	& \CH{($L_\odot$)} 		& \CH{($M_\odot$)}}  
\startdata
UGC 521		& 00:51:12.1	&	12:01:26	& 2.24	& 5.43$\pm$2.88	& 10.9			& 13, v(flow)	& -15.16$\pm$0.50		& -17.93$\pm$0.61 		& -17.46$\pm$0.52		& 0.34$\pm$0.05		& 8.50$\pm$0.61 & 7.96$\pm$0.61	\\
UGC 695		& 01:07:46.4	&	01:03:52	& 3.02	& $< 8.45$		& 10.2			& 6, v(flow)	& -15.13$\pm$0.50		& -18.11$\pm$0.61		& -17.80$\pm$0.52		& 0.45$\pm$0.06		& 8.57$\pm$0.61 & 8.08$\pm$0.61	\\
NGC 404		& 01:09:27.0	&	35:43:05	& 239	& 676$\pm$340	& 3.05$\pm$0.04	& 4, trgb		& -16.39$\pm$0.07		& -20.23$\pm$0.35		& -19.94$\pm$0.14		& 0.83\TN{4}			& 9.42$\pm$0.35 & 9.20$\pm$0.35	\\
UGC 1056	& 01:28:47.6	&	16:41:21	& 4.14	& 29.1$\pm$4.0	& 10.32			&  6, v(flow)	& -15.09$\pm$0.52		& -18.47$\pm$0.61		& -19.17$\pm$0.50		& 0.57$\pm$0.07		& 8.72$\pm$0.61 & 8.62$\pm$0.61	\\
UGC 1176	& 01:40:09.9	&	15:54:20	& 6.22	& $< 26.6$		& 9.04$\pm$1.66	& 9, bs		& -15.48$\pm$0.93		& -18.63$\pm$0.98		& -18.78$\pm$0.92		& 0.31$\pm$0.10		& 8.78$\pm$0.98 & 8.48$\pm$0.98	\\
NGC 784		& 02:01:16.9	&	28:50:09	& 35.0	& 72.2$\pm$9.9	& 5.19$\pm$0.12	& 12, trgb		& -16.50$\pm$0.12		& -19.30$\pm$0.36		& -18.66$\pm$0.20		& 0.40$\pm$0.04		& 9.05$\pm$0.36 & 8.48$\pm$0.36	\\
UGC 2716	& 03:24:08.1	&	17:45:15	& 7.58	& 22.2$\pm$4.7	& 6.2				& 6, v(flow)	& -15.31$\pm$0.50		& -18.04$\pm$0.61		& -17.78$\pm$0.51		& 0.31$\pm$0.06		& 8.55$\pm$0.61 & 8.13$\pm$0.61	\\
KKH 37		& 06:47:45.4	&	80:07:26	& 1.58	& 6.43$\pm$2.81	& 3.39$\pm$0.12	& 4, trgb		& -11.98$\pm$0.20		& -15.01$\pm$0.39		& -15.11$\pm$0.20		& 0.54$\pm$0.06		& 7.34$\pm$0.39 & 7.01$\pm$0.39   \\
NGC 2537	& 08:13:14.6	&	45.59:30	& 51.4	& 160$\pm$10		& 6.88			& 10, bs		& -17.14$\pm$0.50		& -20.34$\pm$0.61		& -20.36$\pm$0.51		& 0.72\TN{4}			& 9.47$\pm$0.61 & 9.10$\pm$0.61	\\
UGC 4278	& 08:13:58.9	&	45:44:37	& 15.5	& 35.8$\pm$5.1	& 7.6				& 6, v(flow)	& -16.36$\pm$0.50		& -19.24$\pm$0.60		& -18.73$\pm$0.52		& 0.35\TN{4}			& 9.03$\pm$0.60 & 8.50$\pm$0.60	\\
NGC 2552	& 08:19:19.2	&	50:00:37	& 22.7	& 54.9$\pm$8.1	& 7.7				& 6, v(flow)	& -16.72$\pm$0.50		& -19.67$\pm$0.61		& -19.21$\pm$0.52		& 0.43$\pm$0.04		& 9.20$\pm$0.61 & 8.69$\pm$0.61	\\
UGC 4393	& 08:26:04.4	&	45:58:04	& 7.24	& \nodata			& 16.8$\pm$2.9	& 15, TF		& -17.67$\pm$0.85		& -21.65$\pm$0.86\TN{2}	& \nodata				& 0.60\TN{3} 			& 9.99$\pm$0.86 & 9.43$\pm$0.86  \\
CGCG 35-007	& 09:34:44.9	&	06:25:32	& 2.88	& 13.5$\pm$3.4	& 5.2				& 6, v(flow)	& -13.38$\pm$0.51		& -16.58$\pm$0.61		& -16.83$\pm$0.51		& 0.54$\pm$0.10		& 7.97$\pm$0.61 & 7.69$\pm$0.61	\\
UGC 5139	& 09:40:30.0	&	71:11:05	& 5.98	& 16.0$\pm$7.3	& 3.90$\pm$0.05	& 4, trgb		& -14.42$\pm$0.12		& -16.76$\pm$0.51		& -16.41$\pm$0.20		& 0.36$\pm$0.07		& 8.04$\pm$0.51 & 7.39$\pm$0.51	\\
IC 559		& 09:44:43.8	&	09:36:54	& 5.55	& 23.7$\pm$4.1	& 4.9				&  6, v(flow)	& -14.12$\pm$0.50		& -17.19$\pm$0.61		& -17.34$\pm$0.51		& 0.48\TN{3}			& 8.21$\pm$0.61 & 7.86$\pm$0.61	\\
UGC 5272	& 09:50:22.4	&	31:29:16	& 5.12	& 15.8$\pm$4.2	& 7.11$\pm$0.77	& 8, bs		& -14.98$\pm$0.55		& -17.90$\pm$0.64		& -17.70$\pm$0.55		& 0.37\TN{4}			& 8.49$\pm$0.64 & 8.00$\pm$0.64	\\
UGC 5340	& 09:56:45.8	&	28:49:32	& 1.94	& $<9.36$			& 12.1$\pm$0.7	& 16, trgb 		& -15.83$\pm$0.55		& -17.99$\pm$0.44		& -18.28$\pm$0.29		& 0.13$\pm$0.08		& 8.53$\pm$0.44 & 7.97$\pm$0.45	\\
UGC 5423	& 10:05:30.6	&	70:21:52	& 3.63	& 13.6$\pm$2.7	& 5.27$\pm$0.40	& 10, bs		& -13.77$\pm$0.38		& -16.88$\pm$0.85		& -16.89$\pm$0.53		& 0.48$\pm$0.04		& 8.09$\pm$0.85 & 7.77$\pm$0.85	\\
UGC 5672	& 10:28:20.8	&	22:34:16	& 7.71	& 25.3$\pm$5.3	& 6.25			& 10, bs		& -14.73$\pm$0.52		& -18.06$\pm$0.61		& -17.93$\pm$0.51		& 0.64$\pm$0.05		& 8.56$\pm$0.61 & 8.38$\pm$0.61	\\
UGC 5692	& 10:30:36.6	&	70:37:03	& 17.7	& 66.4$\pm$8.4	& 3.80$\pm$0.05	& 4, trgb		& -14.68$\pm$0.08		& -17.88$\pm$0.35		& -17.89$\pm$0.11		& 0.68$\pm$0.04		& 8.48$\pm$0.35 & 8.16$\pm$0.35	\\
UGC 5797	& 10:39:25.2	&	01:43:05	& 4.09	& 11.7$\pm$4.2	& 6.8				& 6, v(flow)	& -14.56$\pm$0.51		& -17.57$\pm$0.61		& -17.29$\pm$0.51		& 0.46$\pm$0.08		& 8.36$\pm$0.61 & 7.75$\pm$0.61	\\
UGC 5923	& 10:49:07.6	&	06:55:03	& 6.41	& 21.8$\pm$2.5	& 7.2				& 6, v(flow)	& -14.70$\pm$0.50		& -18.16$\pm$0.61		& -18.06$\pm$0.51		& 0.66$\pm$0.02		& 8.59$\pm$0.61 & 8.29$\pm$0.61	\\
NGC 3738	& 11:35:48.6	&	54:31:29	& 39.9	& 104$\pm$8		& 4.9$\pm$0.6		& 3, trgb		& -16.51$\pm$0.61		& -19.32$\pm$0.70		& -18.93$\pm$0.63		& 0.39\TN{4}			& 9.06$\pm$0.70 & 8.50$\pm$0.70	\\
NGC 3741	& 11:36:05.8	&	45:17:11	& 3.24 	& 11.2$\pm$4.5	& 3.24$\pm$0.13	& 4, trgb		& -13.18$\pm$0.22		& -15.69$\pm$0.40		& -15.62$\pm$0.22		& 0.31$\pm$0.07		& 7.61$\pm$0.40 & 7.05$\pm$0.40  	\\
UGC 6782	& 11:48:57.0	&	23:50:17	& 2.30	& $< 8.88$		& 13.7			& 7, bs		& -15.54$\pm$0.51		& -18.45$\pm$0.61 		& -18.49$\pm$0.51		& 0.53\TN{4}			& 8.71$\pm$0.61 & 8.29$\pm$0.61	\\
UGC 6817	& 11:50:54.1	&	38:52:51	& 4.99	& 21.5$\pm$6.0	& 2.59$\pm$0.17	& 4, trgb		& -13.70$\pm$0.34		& -15.68$\pm$0.48		& -15.84$\pm$0.34		& 0.30\TN{4}			& 7.60$\pm$0.48 & 6.97$\pm$0.48	\\
UGC 6900	& 11:55:39.4	&	31:31:10	& 5.41	& 18.1$\pm$5.2	& 7.5				& 6, v(flow)	& -14.62$\pm$0.53\TN{1}	& -18.06$\pm$0.61		& -17.95$\pm$0.51		& 0.64\TN{4}			& 8.56$\pm$0.61 & 8.19$\pm$0.61	\\
NGC 4163	& 12:12:09.2	&	36:10:10	& 11.5	& 32.6$\pm$5.8	& 2.88$\pm$0.04	& 4, trgb		& -13.65$\pm$0.12\TN{1}	& -16.81$\pm$0.35		& -16.52$\pm$0.14		& 0.44\TN{4} 			& 8.06$\pm$0.35 & 7.61$\pm$0.35	\\
CGCG 269-049 & 12:15:47.2	&    	52:23:17   & 1.24 	& 3.31$\pm$1.99	& 1.60$\pm$0.04	& 4, trgb		& -10.83$\pm$0.14		& -13.12$\pm$0.36		& -12.76$\pm$0.18		& 0.28$\pm$0.06		& 6.58$\pm$0.36 & 5.90$\pm$0.36   \\
UGC 7577	& 12:27:40.9	&	43:29:44	& 14.2	& 41.9$\pm$6.9	& 2.58$\pm$0.07	& 4, trgb		& -14.12$\pm$0.14		& -16.80$\pm$0.36		& -16.55$\pm$0.18		& 0.48\TN{4}			& 8.05$\pm$0.36 & 7.50$\pm$0.36	\\
NGC 4449	& 12:28:10.1	&	44:05:31	& 315    	& 893$\pm$46		& 3.82$\pm$0.26	& 14, trgb		& -18.02$\pm$0.34		& -21.02$\pm$0.48		& -20.73$\pm$0.36		& 0.37$\pm$0.04		& 9.74$\pm$0.48 & 9.25$\pm$0.48	\\
UGC 7599	& 12:28:28.5	&	37:14:01	& 1.43	& 4.01$\pm$2.06	& 6.9				& 7, bs		& -14.35$\pm$0.51\TN{1}	& -16.45$\pm$0.61		& -16.14$\pm$0.52		& 0.40\TN{4}			& 7.91$\pm$0.61 & 7.19$\pm$0.61	\\
UGC 7605	& 12:28:38.5	&	35:42.58	& 2.41	& 6.09$\pm$2.45	& 4.43$\pm$0.57	& 3, trgb		& -13.49$\pm$0.66\TN{1}	& -16.05$\pm$0.73		& -15.63$\pm$0.66		& 0.29$\pm$0.04		& 7.75$\pm$0.73 & 7.12$\pm$0.73	\\
UGC 7639	& 12:29:53.4	&	47:31:52	& 7.68	& 26.4$\pm$5.5	& 7.1$\pm$0.5		& 11, sbf		& -15.55$\pm$0.37\TN{1}	& -18.33$\pm$0.49		& -18.25$\pm$0.37		& \nodata				& 8.67$\pm$0.49 & 8.25$\pm$0.49	\\
NGC 4656	& 12:43:57.7	&	32:10:05	& 70.5	& 135$\pm$14		& 8.6				& 6, v(flow)	& -18.75$\pm$0.51\TN{1}	& -21.15$\pm$0.61		& -20.44$\pm$0.53		& 0.42\TN{4} 			& 9.79$\pm$0.61 & 9.04$\pm$0.61	\\
UGC 8201	& 13:06:24.5	&	67:42:28	& 9.09	& 37.3$\pm$6.3	& 4.57$\pm$0.40	& 3, trgb		& -15.17$\pm$0.44		& -17.56$\pm$0.60		& -17.67$\pm$0.45		& 0.24$\pm$0.04		& 8.36$\pm$0.60 & 7.82$\pm$0.60	\\
UGC 8245	& 13:08:35.2	&	78:56:14	& 5.98	& 20.0$\pm$4.3	& 3.64			& 6, v(flow)	& -13.67$\pm$0.50		& -16.61$\pm$0.61		& -16.50$\pm$0.51		& 0.47$\pm$0.04		& 7.98$\pm$0.61 & 7.53$\pm$0.61   \\
UGC 8508	& 13:30:44.1	&	54:54:40	& 4.87	& 13.9$\pm$4.2	& 2.58$\pm$0.03	& 4, trgb		& -13.03$\pm$0.07		& -15.64$\pm$0.35		& -15.36$\pm$0.13		& 0.37$\pm$0.03		& 7.59$\pm$0.35 & 7.00$\pm$0.35  	\\
UGC 8638	& 13:39:19.2	&	24:46:36	& 5.01	& 15.2$\pm$4.6	& 4.27$\pm$0.34	& 5, trgb		& -13.77$\pm$0.40		& -16.77$\pm$0.53		& -16.55$\pm$0.41		& 0.47$\pm$0.04		& 8.04$\pm$0.53 & 7.57$\pm$0.53  	\\
UGC 8837	& 13:54:45.7	&	53:54:03	& 10.1	& 26.5$\pm$7.1	& 8.3				& 2, bs		& -15.92$\pm$0.51\TN{1}	& -18.97$\pm$0.61		& -18.59$\pm$0.52		& 0.42\TN{4}			& 8.92$\pm$0.61 & 8.41$\pm$0.61	\\
NGC 5477	& 14:05:33.1	&	54:27:39	& 5.17	& 22.0$\pm$4.5	& 7.7				& 2, bs		& -15.22$\pm$0.51\TN{1}	& -18.08$\pm$0.61		& -18.23$\pm$0.51		& 0.34\TN{4}			& 8.56$\pm$0.61 & 8.15$\pm$0.61	\\
UGC 9405	& 14:35:24.4	&	57:15:19	& 3.97	& 12.9$\pm$5.0	& 8.02$\pm$0.74	& 8, bs		& -14.97$\pm$0.47\TN{1}	& -17.88$\pm$0.58		& -17.74$\pm$0.47		& 0.68\TN{3}			& 8.48$\pm$0.58 & 7.97$\pm$0.58	\\
UGC 10818	& 17:19:42	&	61:18:47	& 4.65	& \nodata			& 56				& 1, h(flow)	& -18.59$\pm$0.50		& -20.96$\pm$0.51\TN{2} & \nodata				& \nodata 	 			& 9.72$\pm$0.51 & 9.45$\pm$0.51 	\\
KKH 98		& 23:45:34.3 	&	38:43:00	& 1.56	& 7.56$\pm$3.09	& 2.45$\pm$0.04	& 4, trgb		& -11.10$\pm$0.16		& -14.29$\pm$0.36		& -14.58$\pm$0.11		& 0.20$\pm$0.13		& 7.05$\pm$0.36 & 6.72$\pm$0.36   \\
\enddata	
\tablecomments{The low-luminosity LVL sample listed by right ascension. 
Col(1): Galaxy name.
Col(2) and Col(3): Right ascension and declination of the galaxy.
Col(4): Flux density at 4.5 $\mu$m corrected for fore-ground extinction from \citet{dale09}.
Col(5): Flux density in the 2MASS $K_S$ band corrected for fore-ground extinction from \citet{dale09}.
Col(6) and (7): Distance and source reference. Direct measurements from the literature are used when possible. 
The methods used to calculate the distances are abbreviated by: trgb (tip of the red giant branch), 
bs (brightest blue stars), sbf (surface brightness fluctuations), v(flow) (Virgocentric flow model), 
h(flow) (redshift and Hubble flow model), and TF (Tully-Fisher relation).  
Col(8): $M_B$s are aperture matched to the LVL photometry and are taken from \cite{vanzee12}, unless otherwise noted.
The photometry is corrected for fore-ground extinction.
Col(9): $M_{[4.5]}$ is calculated from the 4.5 $\mu$m IRAC photometry presented in \citet{dale09} and distance; from Col(4) and Col(6).
Col(10): $M_{K_S}$ is calculated from the 2MASS $K_S$ photometry presented in \citet{dale09} and distance; from Col(5) and Col(6).
Note that 179.7 and 666.7 are the zero point fluxes in Janskys for the 4.5 $\mu$m IRAC and $K_{S}$ 2MASS bands respectively.
Col(11): $(B-V)_0$ color taken from \cite{vanzee12}; see $B-V$ superscripts for source of exceptions. 
Col(12): Luminosity at 4.5 $\mu$m, assuming $M_{[4.5]}\simeq3.3$ for the Sun following L06.
Col(13): log $M_{\star}$ calculated following method presented in L06; see \S~\ref{sec:M-Z}.
Note that UGC 10818 and UGC 4393 are not a part of the LVL survey, but have been included here for completeness (See \S~\ref{sec:Sample}).}
\tablenotetext{1}{\citet{kennicutt08}; photometry is extinction corrected.}
\tablenotetext{2}{\citet{engelbracht08}, photometry is extinction corrected.}
\tablenotetext{3}{Calculated from $g-r$ colors, available on SDSS.org, with foreground extinction correction and 1st order k$_{filter}$ extinction correction.}
\tablenotetext{4}{\citet{devaucouleurs91}; photometry is extinction corrected and k-corrected.}
\tablerefs{
(1) \citet{engelbracht08};
(2) \citet{karachentsev94};
(3) \citet{karachentsev03};
(4) \citet{dalcanton09}
(5) \citet{karachentsev06};
(6) \citet{kennicutt08};
(7) \citet{makarova98b};
(8) \citet{makarova98a};
(9) \citet{sharina96};
(10) \citet{sharina99};
(11) \citet{rekola05}
(12) \citet{tully06};
(13) \citet{vanzee06b};
(14) \citet{annibali08};
(15) \citet{springob09};
(16) A. Aloisi, private communication 2011
}
\label{tbl1}
\end{deluxetable}

%----------------------------------------------------------------------------------------------------------------------

% Table 2
\begin{deluxetable}{cccccc}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{Observing Log\label{tab:slits}}
\tablehead{
\CH{Slit } 		& \CH{RA} 	&\CH{Dec}	& \CH{PA} 	& \CH{Run}	& \CH{T$_{\rm int}$} \\
 \CH{Position}	& \CH{(2000)} 	& \CH{(2000)} 	& \CH{(deg)}	& \CH{}		& \CH{(sec)}
}
\startdata
UGC  521-A      		& 00:51:11.9  	&	12:01:34 	&  -55.71 	& Nov08 	& 3 $\times$ 900 \\
UGC  521-B		& 00:51:12.1	&   	12:01:31 	&  -55.71 	& Nov08 	& 2 $\times$ 900 \\
UGC  695-E 		& 01:07:46.5 	& 	01:03:53 	&   29.44 	& Jan10 	& 4 $\times$ 900 \\
NGC  0404-A		& 01:09:26.0	&       35:43:00	& -76.70	& Jan10	& 3 $\times$ 600 \\
UGC  1056-A 		& 01:28:47.3	&  	16:41:16	&   45.19 	& Jan10 	& 3 $\times$ 900 \\
UGC  1056-B 		& 01:28:47.5	&  	16:41:21 	&   45.19 	& Jan10 	& 4 $\times$ 900 \\
UGC  1176-A 		& 01:40:11.9 	&	15:54:46 	&   42.14 	& Jan10 	& 4 $\times$ 900 \\
UGC  784-B 		& 02:01:16.5	&  	28:50:06 	&   52.76 	& Jan10 	& 4 $\times$ 900 \\
UGC  784-A 		& 02:01:17.5	&  	28:50:16 	&   52.76 	& Jan10 	& 4 $\times$ 1200 \\
UGC  2716-A 		& 03:24:07.2	&  	17:45:11	&   63.24 	& Jan10 	& 3 $\times$ 900 \\
KKH  037-A 		& 06:47:43.1	&	80:07:27 	& -176.05 & Jan10 	& 1 $\times$ 1800 \\
NGC  2537-A 		& 08:13:13.0	&  	45:59:39 	&  -94.27 	& Jan10 	& 3 $\times$ 900 \\
NGC  2537-B 		& 08:13:13.3	&  	45:59:39 	&  -94.27 	& Jan10 	& 3 $\times$ 900 \\
UGC  4278-B 		& 08:14:00.2	&	45:42:58 	& -128.00 	& Oct08	& 3 $\times$ 1800 \\
UGC  4278-A 		& 08:14:00.0	&	45:42.57 	& -128.00 	& Oct08	& 3 $\times$ 1800 \\
NGC  2552-A		& 08:19:17.1	&	50:00:14 	& -120.00 	& Oct08 	& 3 $\times$ 1200 \\
UGC  4393-B 		& 08:26:05.3	&  	45:58:10	& -124.65	& Jan10 	& 3 $\times$ 900 \\
UGC  4393-C 		& 08:26:01.5	&  	45:47:43	& -124.65 	& Jan10 	& 3 $\times$ 900 \\
CGCG 035-007-A 	& 09:34:44.4 	&     	06:25:31	&   42.78 	& Jan10 	& 3 $\times$ 900 \\
UGC  5139-A 		& 09:40:16.0   	&	71:10:06	& -140.00 	& Nov08 	& 4 $\times$ 1200 \\
IC  559-A 			& 09:44:42.9	&	09:36:54 	&  -64.15 	& Jan10 	& 4 $\times$ 900 \\
UGC  5272-A 		& 09:50:22.3	&	31:29:15	&  -80.51 	& Oct08 	& 3 $\times$ 600 \\
UGC  5340-A		& 09:56:46.8	&  	28:50:10 	&  -75.61 	& Jan10 	& 4 $\times$  900 \\
UGC  5423-A 		& 10:05:28.7	&      	70:22:05 	& 127.00  	& Jan10 	& 3 $\times$ 900 \\
UGC  5423-B 		& 10:05:32.1	&      	70:21:52 	& 127.00  	& Jan10 	& 3 $\times$ 900 \\
UGC  5672-A		& 10:28:21.1	&     	22:34:05	&  -57.80	& Jan10	& 4 $\times$ 900 \\
UGC  5692-A 		& 10:30:34.8	&  	70:37:11 	& -147.53 	& Jan10 	& 4 $\times$ 900 \\
UGC  5797-A 		& 10:39:25.0	&	01:43:00 	&   -4.17 	& Jan10 	& 3 $\times$ 900 \\
UGC  5923-A  		& 10:49:07.5 	& 	06:55:08 	&   20.00 	& Jan10 	& 5 $\times$ 600 \\
NGC  3738-A 		& 11:35:46.8	&  	54:31:32 	&   93.73 	& Jun09 	& 4 $\times$ 900 \\
NGC  3738-B 		& 11:35:48.2  	&	54:31:31 	&   93.73 	& Jun09 	& 4 $\times$ 900 \\
NGC  3741-A 		& 11:36:05.9	&	45:17:00 	&  101.03 & Jun09 	& 3 $\times$ 1200 \\
UGC  6782-A 		& 11:48:57.2	&  	23:50:32 	&   64.55 	& Jun09 	& 3 $\times$ 1200 \\
UGC  6817-A 		& 11:50:52.9	&     	38:52:52	&  93.87  	& Jun09 	& 3 $\times$ 1200 \\
UGC  6900-A  		& 11:55:36.2	&  	31:31:19 	&   81.43 	& Jun09 	& 3 $\times$ 1200 \\
UGC  4163-A 		& 12:12:09.4	&      	36:09:59	&  87.48  	& Jun09 	& 3 $\times$ 1200 \\
CGCG 269-049-A 	& 12:15:46.6	&     	52:23:14	& -187.93 & Jan10 	& 4 $\times$ 900 \\
UGC  7577-A 		& 12:27:42.8	&   	43:29:06 	& 100.00 	& Jun09 	& 3 $\times$ 1200 \\
NGC  4449- C		& 12:28:14.5	&  	44:07:13	&   75.00 	& Jun09 	& 3 $\times$ 600 \\
NGC  4449- B		& 12:28:14.1	&  	44:07:12	&   75.00 	& Jun09 	& 3 $\times$ 600 \\
NGC  4449-A 		& 12:28:13.9	& 	44:07:10 	&   75.00 	& Jun09 	& 3 $\times$ 600 \\
UGC 7599-A		& 12:28:27.2	&	37:14:16	&   86.11	& Jun09	& 3 $\times$ 1500 \\	
UGC  7605-A		& 12:28:38.4	&     	35:43:15	&   89.00 	& Jun09 	& 5 $\times$ 1200 \\	
UGC  7639-A 		& 12:29:54.6	&  	47:31:40 	&   95.77 	& Jun09 	& 2 $\times$ 1200, 1 $\times$ 600 \\
NGC  4656-A 		& 12:43:56.6	&  	32:10:12	&  -79.80 	& Jan10 	& 3 $\times$ 900 \\
UGC  8201-A 		& 13:06:17.4	&  	67:42:08 	&  120.00 	& Jun09 	& 3 $\times$ 1200 \\
UGC  8245-A 		& 13:08:41.0	&     	78:56:22 	&  150.00 	& Jun09 	& 3 $\times$ 1200 \\ 
UGC  8508-A 		& 13:30:44.5  	&      	54:54:24	&   90.09 	& Jun09 	& 2 $\times$ 1200, 1$\times$ 900 \\
UGC  8638-A 		& 13:39:19.3	&	24:46:28	&   69.76 	& Jun09 	& 3 $\times$ 1200 \\
UGC  8638-B 		& 13:39:20.5	&     	24:46:33	&   69.76 	& Jun09 	& 3 $\times$ 1200 \\
UGC  8837-A 		& 13:54:40.5 	& 	53:53:09 	&  123.33 	& Jun09 	& 3 $\times$ 900 \\
NGC  5477-C 		& 14:05:32.9 	& 	54:27:41 	&   99.00 	& Jun09 	& 3 $\times$ 900 \\
NGC  5477-A 		& 14:05:33.4	&  	54:27:41 	&   99.00 	& Jun09 	& 3 $\times$ 900 \\
UGC  9405-A 		& 14:35:25.9	& 	57:15:29 	&  125.00	& Jun09 	& 4 $\times$ 1200 \\
UGC  10818-A 		& 17:19:41.1	&  	61:18:31 	& -180.00 & Jun09 	& 3 $\times$ 900 \\
KKH  098-A 		& 23:45:33.5	&	38:43:15	& -110.00 & Jan10 	& 3 $\times$ 1800 \\
\enddata
\tablecomments{The low-luminosity LVL sample observing log.
Galaxy name and \ion{H}{2} region label are listed in Column 1.
The right ascension and declination of the individual \ion{H}{2} regions are given in units of
hours, minutes, and seconds, and decrees, arcminutes, and arcseconds respectively.
The position angle (PA) gives the rotation of the slit counter clockwise from North.
Note that the RA and Dec positions for ``A" regions are accurate and denote the center slit placement.
However, ``B" and ``C" regions only have estimated RA and Dec positions, as these are just extra 
extractions along the same slit that is aligned through ``A".}
\label{tbl2}
\end{deluxetable}

%----------------------------------------------------------------------------------------------------------------------

% Table 3, new:
\begin{deluxetable}{lcccccccccc}
\tabletypesize{\scriptsize}
\rotate
\setlength{\tabcolsep}{0.04in} 
\tablecaption{ Emission-Line Intensities and Equivalent Widths for Low-Luminosity LVL Galaxies}
\tablewidth{0pt}
\tablehead{
\CH{} & \multicolumn{10}{c}{$I(\lambda)/I(\mbox{H}\beta)$} }
\startdata
{Ion} 						& {UGC}   			& {UGC}   			& {UGC}    		& {UGC}    		& {UGC}			& {NGC} 			& {NGC}			& {UGC}    		& {KKH}   			& {NGC}    			\\
						& {521 A}			& {695 E} 			& {1056 A}		& {1056 B} 		& {1176 A}		& {784 A} 			& {784 B}			& {2716 A} 		& {037 A} 			& {2537 A} 			\\
\hline																																													
{[O II] $\lambda$3727}		& 1.59$\pm$0.03   	& 3.25$\pm$0.07   	& 3.32$\pm$0.13	& 2.80$\pm$0.06     	& 2.27$\pm$0.05   	& 2.19$\pm$0.06	& 2.61$\pm$0.07   	& 2.08$\pm$0.04   	& 6.51$\pm$0.08   	& 3.42$\pm$0.07   		\\
{He I $\lambda$3820}		& \nodata        		& \nodata         		& \nodata         		& \nodata         		& \nodata         		& \nodata   		& \nodata         		& \nodata         		& \nodata         		& \nodata         			\\
{H9 $\lambda$3835}		& 0.07$\pm$0.02	& 0.11$\pm$0.01   	& \nodata         		& \nodata         		& 0.07$\pm$0.01   	& 0.04$\pm$0.01  	& 0.07$\pm$0.01   	& 0.08$\pm$0.02   	& \nodata         		& \nodata         			\\
{[Ne III] $\lambda$3868}		& 0.33$\pm$0.02	& 0.19$\pm$0.01   	& 0.27$\pm$0.04   	& 0.30$\pm$0.02   	& 0.28$\pm$0.01   	& 0.33$\pm$0.01   	& 0.29$\pm$0.01   	& 0.38$\pm$0.02   	& \nodata         		& 0.15$\pm$0.01   		\\
{He I+H8 $\lambda$3889}	& 0.17$\pm$0.02	& 0.25$\pm$0.01   	& 0.17$\pm$0.03   	& 0.24$\pm$0.02   	& 0.19$\pm$0.01   	& 0.18$\pm$0.01	& 0.23$\pm$ 0.01  	& 0.26$\pm$0.01   	& \nodata         		& 0.17$\pm$0.01   		\\
{[Ne III]+H7 $\lambda$3968}	& 0.34$\pm$0.02	& 0.36$\pm$0.01   	& 0.37$\pm$ 0.02  	& 0.54$\pm$0.02   	& 0.59$\pm$0.01   	& 0.20$\pm$0.01	& 0.51$\pm$ 0.01  	& 0.32$\pm$0.01   	& \nodata         		& 0.30$\pm$0.01   	  	\\
{He I $\lambda$4026}		& \nodata         		& \nodata         		& \nodata         		& \nodata         		& \nodata         		& \nodata			& \nodata         		& \nodata         		& \nodata         		& 0.025$\pm$0.003 	   	\\
{[S II] $\lambda$4068}		& \nodata			& 0.03$\pm$0.02   	& \nodata         		& \nodata			& \nodata         		& \nodata			& \nodata			& \nodata         		& \nodata         		& \nodata         		   	\\
{H$\delta$ $\lambda$4101}	& 0.26$\pm$0.02  	& 0.29$\pm$0.02   	& 0.27$\pm$0.02   	& 0.26$\pm$0.01   	& 0.26$\pm$0.01   	& 0.264$\pm$0.006 	& 0.59$\pm$0.01   	& 0.27$\pm$0.01   	& \nodata         		& 0.27$\pm$0.01   	   	\\
{H$\gamma$ $\lambda$4340}	& 0.48$\pm$0.01  	& 0.53$\pm$0.01   	& 0.49$\pm$0.01   	& 0.50$\pm$0.01   	& 0.46$\pm$0.01   	& 0.460$\pm$0.009 	& 0.48$\pm$0.01   	& 0.51$\pm$0.01   	& 0.47$\pm$0.20   	& 0.47$\pm$0.01   	   	\\
{[O III] $\lambda$4363}		& 0.09$\pm$0.01  	& 0.04$\pm$0.01   	& 0.04$\pm$0.01   	& 0.04$\pm$0.01   	& 0.05$\pm$0.01   	& 0.051$\pm$0.005	& 0.05$\pm$0.01   	& 0.06$\pm$0.01   	& \nodata         		& 0.012$\pm$0.002 	 	\\
{He I $\lambda$4471}		& \nodata         		& \nodata         		& \nodata         		& \nodata         		& \nodata         		& 0.036$\pm$0.005	& 0.03$\pm$0.01   	& 0.038$\pm$0.005 	& \nodata       	  	& 0.042$\pm$0.002 		\\
{[Fe III] $\lambda$4658}		& \nodata         		& \nodata			& \nodata			& \nodata         		& \nodata         		& \nodata   		& \nodata			& \nodata         		& \nodata			& \nodata         			\\
{He II $\lambda$4686}		& \nodata         		& \nodata         		& \nodata         		& \nodata         		& \nodata		 	& \nodata   		& \nodata			& \nodata         		& \nodata         		& \nodata         			\\
{H$\beta$ $\lambda$4861}	& 1.00$\pm$0.01  	& 1.00$\pm$0.02   	& 1.00$\pm$0.01   	& 1.00$\pm$0.02   	& 1.00$\pm$0.02   	& 1.00$\pm$0.02	& 1.00$\pm$0.04   	& 1.00$\pm$0.02   	& 1.00$\pm$0.17   	& 1.00$\pm$0.02   	   	\\
{[O III] $\lambda$4959}		& 1.21$\pm$0.02   	& 0.54$\pm$0.01   	& 0.78$\pm$0.01   	& 1.09$\pm$0.02   	& 1.20$\pm$0.02   	& 1.37$\pm$0.03  	& 1.12$\pm$0.02   	& 1.43$\pm$0.03   	& \nodata         		& 0.71$\pm$0.01   	   	\\
{[O III] $\lambda$5007}		& 3.64$\pm$0.07   	& 1.62$\pm$0.03   	& 2.35$\pm$0.05   	& 3.27$\pm$0.07   	& 3.61$\pm$0.07   	& 4.13$\pm$0.08   	& 3.32$\pm$0.07   	& 4.26$\pm$0.09   	& 0.53$\pm$0.15   	& 2.14$\pm$0.04   	   	\\
{[N I] $\lambda$5199}		& \nodata         		& \nodata         		& \nodata         		& \nodata         		& \nodata         		& \nodata  		& 0.013$\pm$0.003 	& \nodata         		& \nodata         		& \nodata         			\\
{He I $\lambda$5876}		& 0.08$\pm$0.01   	& 0.10$\pm$0.01   	& 0.13$\pm$0.01   	& 0.11$\pm$0.01   	& 0.097$\pm$0.004 	& 0.111$\pm$0.003 	& 0.095$\pm$0.005 	& 0.113$\pm$0.004	& \nodata         		& 0.12$\pm$0.03   	 	\\
{[O I] $\lambda$6300}		& 0.02$\pm$0.01	& 0.07$\pm$0.01   	& 0.07$\pm$0.01   	& 0.04$\pm$0.01   	& 0.012$\pm$0.005 	& 0.051$\pm$0.002 	& 0.031$\pm$0.003 	& 0.034$\pm$0.003 	& \nodata         		& 0.045$\pm$0.002 	 	\\
{[S III] $\lambda$6312}		& 0.03$\pm$0.01	& \nodata		   	& \nodata         		& 0.02$\pm$0.01   	& 0.019$\pm$0.005 	& 0.020$\pm$0.002	& 0.015$\pm$0.003 	& 0.022$\pm$0.003 	& \nodata         		& 0.016$\pm$0.002 	 	\\
{[O I] $\lambda$6363}		& 0.01$\pm$0.01      	& 0.03$\pm$0.01   	& 0.02$\pm$0.01   	& 0.13$\pm$0.01   	& \nodata         		& 0.022$\pm$0.002	& 0.016$\pm$0.003 	& 0.011$\pm$0.003 	& \nodata         		& 0.013$\pm$0.002 	 	\\
{[N II] $\lambda$6548}		& \nodata	   		& 0.034$\pm$0.009 	& 0.05$\pm$0.01   	& 0.04$\pm$0.01   	& 0.032$\pm$0.003 	& 0.036$\pm$0.002	& 0.020$\pm$0.003 	& 0.031$\pm$0.003 	& \nodata         		& 0.15$\pm$0.01   	 	\\
{H$\alpha$ $\lambda$6563}	& 2.77$\pm$0.06   	& 2.86$\pm$0.06   	& 2.80$\pm$0.11   	& 2.82$\pm$0.06   	& 2.82$\pm$0.06   	& 2.89$\pm$0.07	& 2.81$\pm$0.07   	& 2.86$\pm$0.06   	& 2.80$\pm$0.14   	& 2.87$\pm$0.07   	   	\\
{[N II] $\lambda$6584}		& 0.05$\pm$0.01   	& 0.125$\pm$0.009 	& 0.14$\pm$0.01   	& 0.12$\pm$0.01   	& 0.122$\pm$0.003 	& 0.109$\pm$0.003	& 0.080$\pm$0.003 	& 0.092$\pm$0.003 	& 0.14$\pm$0.12   	& 0.48$\pm$0.01   	   	\\
{He I $\lambda$6678}		& 0.02$\pm$0.01	& \nodata         		& 0.04$\pm$0.01   	& 0.029$\pm$0.004 	& 0.028$\pm$0.004 	& 0.027$\pm$0.002	& 0.025$\pm$0.003 	& 0.034$\pm$0.003 	& \nodata         		& 0.030$\pm$0.002 	 	\\
{[S II] $\lambda$6717}		& 0.11$\pm$0.01   	& 0.434$\pm$0.009 	& 0.40$\pm$0.02   	& 0.26$\pm$0.01   	& 0.17$\pm$0.01   	& 0.203$\pm$0.004 	& 0.144$\pm$0.004 	& 0.196$\pm$0.004 	& 0.38$\pm$0.10   	& 0.36$\pm$0.01   	   	\\
{[S II] $\lambda$6731}		& 0.07$\pm$0.01   	& 0.274$\pm$0.009 	& 0.31$\pm$0.02	& 0.17$\pm$0.01   	& 0.12$\pm$0.01   	& 0.150$\pm$0.003	& 0.103$\pm$0.003  & 0.137$\pm$0.003	& 0.27$\pm$0.10   	& 0.27$\pm$0.01   	 	\\
\hline																																													
{C(H$\beta$)}				& 0.00$\pm$0.01  	& 0.17$\pm$0.01   	& 0.23$\pm$0.05   	& 0.28$\pm$0.01   	& 0.22$\pm$0.01   	& 0.43$\pm$0.02 	& 0.41$\pm$0.02   	& 0.29$\pm$0.02   	& 0.63$\pm$0.04   	& 0.43$\pm$0.02   	   	\\
{$F$(H$\beta$)}			& 8.69$\pm$0.07   	& 13.5$\pm$0.3    	& 9.75$\pm$0.11   	& 20.8$\pm$0.42   	& 19.3$\pm$0.4    	& 22.6$\pm$0.5    	& 29.1$\pm$1.2    	& 24.2$\pm$0.5    	& 0.51$\pm$0.09   	& 117$\pm$2       	    	\\
{EW(H$\beta$)}			& 30.7			& 21.4            		& 19.9            		& 25.4   			& 129			& 70.1			& 63.7  			& 46.6			& 5.9				& 70.1				\\
{EW(H$\alpha$)}			& 130. 			& 112             		& 96.0			& 134             		& 622			& 467			& 386			& 269			& 33.3			& 339 				\\
\hline \\
{Ion} 						& {NGC} 			& {UGC}			& {UGC}			& {NGC}   			& {UGC}    		& {UGC}    		& {CGCG}    		& {UGC}			& {IC}     			& {} 				\\
						& {2537 B} 		& {4278 B}		& {4278 A}		& {2552 A}		& {4393 B} 		& {4393 C} 		& {035-007 A} 		& {5139 A} 		& {559 A} 			& {} 				\\
\hline										
{[O II] $\lambda$3727}		& 2.79$\pm$0.06   	& 2.03$\pm$0.04   	& 1.68$\pm$0.04   	& 2.39$\pm$0.05   	& 2.60$\pm$0.06 	& 4.06$\pm$0.09   	& 4.00$\pm$0.09   	& 1.88$\pm$0.04   	& 3.12$\pm$0.06   	& {} 				\\
{He I $\lambda$3820}		& \nodata         		& \nodata         		& \nodata         		& \nodata         		& \nodata         		& \nodata     	    	& \nodata     	   	& \nodata         		& \nodata         		& {} 				\\
{H9 $\lambda$3835}		& \nodata         		& 0.12$\pm$0.01   	& 0.07$\pm$0.01   	& \nodata         		& 0.08$\pm$0.01   	& 0.05$\pm$0.01   	& \nodata     	    	& 0.05$\pm$0.01   	& \nodata         		& {} 				\\
{[Ne III] $\lambda$3868}		& 0.11$\pm$0.01   	& 0.17$\pm$0.01   	& 0.20$\pm$0.01   	& 0.25$\pm$0.01   	& 0.27$\pm$0.01   	& 0.26$\pm$0.01   	& \nodata     	    	& 0.30$\pm$0.01   	& 0.25$\pm$0.02   	& {} 				\\
{He I+H8 $\lambda$3889}	& 0.20$\pm$0.01   	& 0.27$\pm$0.01   	& 0.19$\pm$0.01   	& 0.24$\pm$0.01   	& 0.15$\pm$0.01   	& 0.21$\pm$0.01   	& \nodata     	    	& 0.19$\pm$0.01   	& 0.16$\pm$0.01   	& {} 				\\
{[Ne III]+H7 $\lambda$3968}	& 0.15$\pm$0.01   	& 0.43$\pm$0.01   	& 0.23$\pm$0.01   	& 0.50$\pm$0.01   	& 0.39$\pm$0.01   	& 0.24$\pm$0.01   	& \nodata     	    	& 0.24$\pm$0.01   	& 0.16$\pm$0.01   	& {} 				\\
{He I $\lambda$4026}		& 0.024$\pm$0.007 	& \nodata         		& \nodata         		& \nodata         		& \nodata       	  	& 0.016$\pm$0.006 	& \nodata     	    	& 0.03$\pm$0.01   	& \nodata         		& {} 				\\
{[S II] $\lambda$4068}		& 0.018$\pm$0.007 	& 0.06$\pm$0.01   	& 0.022$\pm$0.005 	& 0.02$\pm$0.01   	& \nodata       	  	& 0.040$\pm$0.005 	& \nodata     	    	& \nodata         		& \nodata         		& {} 				\\
{H$\delta$ $\lambda$4101}	& 0.27$\pm$0.01   	& 0.25$\pm$0.01   	& 0.24$\pm$0.01   	& 0.25$\pm$0.01   	& 0.26$\pm$0.01   	& 0.27$\pm$0.01   	& 0.24$\pm$0.02   	& 0.25$\pm$0.01   	& 0.270$\pm$0.008 	& {} 				\\
{H$\gamma$ $\lambda$4340}	& 0.44$\pm$0.01   	& 0.46$\pm$0.01   	& 0.44$\pm$0.01   	& 0.47$\pm$0.01   	& 0.47$\pm$0.01   	& 0.48$\pm$0.01   	& 0.46$\pm$0.02   	& 0.48$\pm$0.01   	& 0.451$\pm$0.008 	& {} 				\\
{[O III] $\lambda$4363}		& 0.016$\pm$0.004 	& 0.033$\pm$0.005	& 0.046$\pm$0.004 	& 0.021$\pm$0.003	& 0.034$\pm$0.008 	& 0.036$\pm$0.005 	& 0.06$\pm$0.02   	& 0.051$\pm$0.008 	& 0.028$\pm$0.008 	& {} 				\\
{He I $\lambda$4471}		& 0.040$\pm$0.004	& 0.026$\pm$0.005	& 0.032$\pm$0.004 	& 0.028$\pm$0.003 	& 0.05$\pm$0.01   	& 0.039$\pm$0.005 	& \nodata         		& \nodata         		& 0.025$\pm$0.007	& {} 				\\
{[Fe III] $\lambda$4658}		& \nodata			& \nodata        		& \nodata         		& \nodata       	  	& \nodata         		& \nodata         		& \nodata         		& \nodata         		& \nodata         		& {} 				\\
{He II $\lambda$4686}		& \nodata         		& \nodata         		& \nodata         		& \nodata        	 	& \nodata       	  	& \nodata         		& \nodata         		& \nodata         		& \nodata         		& {} 				\\
{H$\beta$ $\lambda$4861}	& 1.00$\pm$0.02   	& 1.00$\pm$0.02   	& 1.00$\pm$0.02   	& 1.00$\pm$0.02   	& 1.00$\pm$0.02   	& 1.00$\pm$0.02   	& 1.00$\pm$0.02   	& 1.00$\pm$0.02	& 1.00$\pm$0.02   	& {} 				\\
{[O III] $\lambda$4959}		& 0.60$\pm$0.01   	& 0.63$\pm$0.01   	& 0.83$\pm$0.02   	& 0.97$\pm$0.02   	& 1.10$\pm$0.02   	& 0.86$\pm$0.04   	& 0.68$\pm$0.01   	& 1.24$\pm$0.03   	& 0.93$\pm$0.02   	& {} 				\\
{[O III] $\lambda$5007}		& 1.78$\pm$0.04   	& 1.91$\pm$0.04   	& 2.53$\pm$0.05   	& 2.91$\pm$0.06   	& 3.28$\pm$0.07   	& 2.59$\pm$0.05   	& 2.03$\pm$0.04   	& 3.66$\pm$0.07   	& 2.80$\pm$0.06   	& {} 				\\
{[N I] $\lambda$5199}		& \nodata         		& \nodata         		& 0.007$\pm$0.002 	& 0.013$\pm$0.002 	& \nodata         		& \nodata        	 	& \nodata         		& \nodata         		& \nodata         		& {} 				\\
{He I $\lambda$5876}		& 0.112$\pm$0.002 	& 0.08$\pm$0.01   	& 0.096$\pm$0.004 	& 0.10$\pm$0.01   	& 0.12$\pm$0.01   	& 0.11$\pm$0.01   	& 0.079$\pm$0.013 	& \nodata         		& 0.09$\pm$0.01   	& {} 				\\
{[O I] $\lambda$6300}		& 0.021$\pm$0.002 	& 0.03$\pm$0.01   	& 0.026$\pm$0.004 	& 0.037$\pm$0.002 	& 0.055$\pm$0.005 	& 0.084$\pm$0.005 	& \nodata         		& 0.04$\pm$0.01   	& \nodata         		& {} 				\\
{[S III] $\lambda$6312}		& 0.013$\pm$0.002 	& 0.013$\pm$0.006 	& 0.013$\pm$0.004 	& 0.015$\pm$0.002 	& 0.011$\pm$0.005 	& 0.017$\pm$0.005 	& \nodata         		& 0.02$\pm$0.01   	& \nodata         		& {} 				\\
{[O I] $\lambda$6363}		& 0.005$\pm$0.002 	& 0.008$\pm$0.006 	& 0.005$\pm$0.004 	& 0.012$\pm$0.002 	& 0.016$\pm$0.004 	& 0.024$\pm$0.004 	& \nodata         		& 0.06$\pm$0.01   	& \nodata         		& {} 				\\
{[N II] $\lambda$6548}		& 0.128$\pm$0.003 	& 0.017$\pm$0.004 	& 0.017$\pm$0.003 	& 0.08$\pm$0.01   	& 0.092$\pm$0.004 	& 0.096$\pm$0.003 	& 0.06$\pm$0.01   	& 0.02$\pm$0.01   	& 0.034$\pm$0.014	& {} 				\\
{H$\alpha$ $\lambda$6563}	& 2.79$\pm$0.06   	& 2.80$\pm$0.06   	& 2.86$\pm$0.06   	& 2.86$\pm$0.06   	& 2.86$\pm$0.06   	& 2.87$\pm$0.07   	& 2.84$\pm$0.06   	& 2.83$\pm$0.06   	& 2.86$\pm$0.06   	& {} 				\\
{[N II] $\lambda$6584}		& 0.41$\pm$0.01   	& 0.060$\pm$0.004 	& 0.054$\pm$0.003 	& 0.25$\pm$0.01   	& 0.30$\pm$0.01   	& 0.31$\pm$0.01   	& 0.21$\pm$0.01   	& 0.07$\pm$0.01   	& 0.15$\pm$0.01   	& {} 				\\
{He I $\lambda$6678}		& 0.030$\pm$0.002 	& 0.027$\pm$0.004 	& 0.027$\pm$0.002 	& 0.025$\pm$0.002 	& 0.029$\pm$0.003 	& 0.025$\pm$0.002 	& \nodata          		& 0.029$\pm$0.006 	& \nodata         		& {} 				\\
{[S II] $\lambda$6717}		& 0.26$\pm$0.01   	& 0.18$\pm$0.01   	& 0.140$\pm$0.003	& 0.34$\pm$0.01   	& 0.28$\pm$0.01   	& 0.39$\pm$0.01   	& 0.49$\pm$0.01   	& 0.136$\pm$0.006	& 0.35$\pm$0.02   	& {} 				\\
{[S II] $\lambda$6731}		& 0.184$\pm$0.004 	& 0.13$\pm$0.01   	& 0.103$\pm$0.002 	& 0.25$\pm$0.01   	& 0.19$\pm$0.01   	& 0.28$\pm$0.01   	& 0.33$\pm$0.01   	& 0.092$\pm$0.006 	& 0.23$\pm$0.02   	& {} 				\\
\hline										
{C(H$\beta$)}				& 0.28$\pm$0.01   	& 0.10$\pm$0.01   	& 0.31$\pm$0.02   	& 0.14$\pm$0.01   	& 0.27$\pm$0.02   	& 0.34$\pm$0.02   	& 0.16$\pm$0.01   	& 0.085$\pm$0.010 	& 0.30$\pm$0.02   	& {} 				\\
{$F$(H$\beta$)}			& 80.0$\pm$1.6    	& 8.93$\pm$0.17   	& 15.9$\pm$0.32   	& 37.0$\pm$0.7    	& 24.2$\pm$0.5    	& 19.3$\pm$0.4    	& 11.3$\pm$0.2   	& 6.40$\pm$0.13   	& 21.3$\pm$0.4    	& {} 				\\
{EW(H$\beta$)}			& 47.8  			& 64.2			& 82.7            		& 55.3     			& 22.0			& 160             		& 16.5			& 197 			& 49.7  			& {} 				\\
{EW(H$\alpha$)}			& 188  			& 321 			& 478             		& 312			& 113         	   	& 922             		& 72.3			& 939             		& 273			& {} 				\\
\hline \\	
{Ion} 						& {UGC}			& {UGC}    		& {UGC}			& {UGC}    		& {UGC}    		& {UGC}    		& {UGC}			& {UGC}    		& {NGC}    		& {} 				\\
						& {5272 A} 		& {5340 A} 		& {5423 A} 		& {5423 B} 		& {5672 A} 		& {5692 A} 		& {5797 A}		& {5923 A} 		& {3741 A}		& {} 				\\
\hline										
{[O II] $\lambda$3727}		&    1.06$\pm$0.02   	& 0.58$\pm$0.02   	& 2.08$\pm$0.04   	& 1.78$\pm$0.04	& 3.28$\pm$0.04   	& 2.47$\pm$0.06   	& 1.59$\pm$0.03   	& 4.06$\pm$0.11   	& 1.60$\pm$0.03   	& {} 				\\
{He I $\lambda$3820}		& 0.014$\pm$0.002 	& \nodata         		& \nodata        	 	& \nodata        	 	& \nodata       	  	& \nodata      	   	& \nodata         		& \nodata         		& \nodata        	 	& {} 				\\
{H9 $\lambda$3835}		& 0.084$\pm$0.002 	& 0.05$\pm$0.01   	& 0.12$\pm$0.01   	& \nodata        	 	& \nodata       	  	& \nodata      	   	& 0.27$\pm$0.04   	& 0.18$\pm$0.03   	& \nodata       	  	& {} 				\\
{[Ne III] $\lambda$3868}		& 0.375$\pm$0.007 	& 0.16$\pm$0.01   	& 0.33$\pm$0.01   	& 0.28$\pm$0.02   	& 0.20$\pm$0.04   	& 0.21$\pm$0.05   	& 0.52$\pm$0.04   	& 0.24$\pm$0.03   	& 0.24$\pm$0.01   	& {} 				\\
{He I+H8 $\lambda$3889}	& 0.197$\pm$0.004 	& 0.17$\pm$0.01   	& 0.24$\pm$0.01   	& 0.32$\pm$0.02   	& 0.16$\pm$0.04   	& 0.24$\pm$0.05   	& 0.36$\pm$0.03   	& 0.33$\pm$0.03   	& 0.21$\pm$0.01   	& {} 				\\
{[Ne III]+H7 $\lambda$3968}	& 0.194$\pm$0.004 	& 0.47$\pm$ 0.01  	& 0.28$\pm$0.01   	& 0.50$\pm$0.02   	& 0.19$\pm$0.04   	& \nodata      	   	& 0.32$\pm$0.03   	& 0.20$\pm$0.03   	& 0.49$\pm$0.01   	& {} 				\\
{He I $\lambda$4026}		& 0.015$\pm$0.003 	& \nodata        	 	& \nodata       	 	& \nodata      	   	& \nodata         		& \nodata      	   	& \nodata			& \nodata         		& \nodata        	 	& {} 				\\
{[S II] $\lambda$4068}		& \nodata         		& \nodata        	 	& 0.03$\pm$0.01 	& \nodata      	   	& \nodata         		& \nodata			& \nodata			& \nodata         		& \nodata        	 	& {} 				\\
{H$\delta$ $\lambda$4101}	& 0.26$\pm$0.01   	& 0.25$\pm$0.01   	& 0.26$\pm$0.01   	& 0.26$\pm$0.02   	& 0.25$\pm$0.03   	& 0.22$\pm$0.04   	& 0.28$\pm$0.02   	& 0.24$\pm$0.02   	& 0.25$\pm$0.01   	& {} 				\\
{H$\gamma$ $\lambda$4340}	& 0.46$\pm$0.01   	& 0.47$\pm$0.01   	& 0.46$\pm$0.01   	& 0.46$\pm$0.01   	& 0.42$\pm$0.03   	& 0.54$\pm$0.03   	& 0.47$\pm$0.02   	& 0.51$\pm$0.02   	& 0.46$\pm$0.01   	& {} 				\\
{[O III] $\lambda$4363}		& 0.083$\pm$0.002 	& 0.06$\pm$0.01   	& 0.070$\pm$0.004 	& 0.07$\pm$0.01   	& 0.04$\pm$0.02   	& 0.06$\pm$0.03   	& 0.09$\pm$0.02   	& 0.06$\pm$0.01   	& 0.06$\pm$0.01   	& {} 				\\
{He I $\lambda$4471}		& 0.036$\pm$0.002 	& 0.04$\pm$0.01   	& 0.033$\pm$0.004 	& \nodata       	  	& \nodata         		& \nodata         		& \nodata			& \nodata         		& 0.026$\pm$0.003 	& {} 				\\
{[Fe III] $\lambda$4658}		& \nodata         		& \nodata         		& \nodata			& \nodata       	  	& \nodata			& \nodata			& \nodata			& \nodata         		& \nodata         		& {} 				\\
{He II $\lambda$4686}		& \nodata         		& 0.024$\pm$0.002 	& 0.019$\pm$0.002 	& \nodata       	  	& \nodata      	   	& \nodata         		& 0.036$\pm$0.006 	& \nodata         		& \nodata        	 	& {} 				\\
{H$\beta$ $\lambda$4861}	& 1.00$\pm$0.02   	& 1.00$\pm$0.02   	& 1.00$\pm$0.02   	& 1.00$\pm$0.02   	& 1.00$\pm$0.02   	& 1.00$\pm$0.02   	& 1.00$\pm$0.02   	& 1.00$\pm$0.02   	& 1.00$\pm$0.02   	& {} 				\\
{[O III] $\lambda$4959}		& 1.66$\pm$0.03   	& 0.64$\pm$0.01   	& 1.16$\pm$0.02   	& 1.24$\pm$0.02   	& 0.85$\pm$0.02   	& 0.57$\pm$0.02   	& 1.85$\pm$0.04   	& 0.84$\pm$0.02   	& 0.94$\pm$0.02   	& {} 				\\
{[O III] $\lambda$5007}		& 4.94$\pm$0.10   	& 1.89$\pm$0.04   	& 3.49$\pm$0.01   	& 3.71$\pm$0.07   	& 2.51$\pm$0.05   	& 1.70$\pm$0.03   	& 5.53$\pm$0.11   	& 2.48$\pm$0.05   	& 2.84$\pm$0.06   	& {} 				\\
{[N I] $\lambda$5199}		& \nodata         		& \nodata         		& 0.012$\pm$0.004 	& \nodata       	  	& \nodata         		& \nodata         		& \nodata         		& \nodata         		& \nodata         		& {} 				\\
{He I $\lambda$5876}		& 0.101$\pm$0.001 	& 0.09$\pm$0.01   	& 0.10$\pm$0.01   	& 0.11$\pm$0.01   	& 0.11$\pm$0.01   	& 0.14$\pm$0.03   	& 0.09$\pm$0.01   	& \nodata         		& 0.097$\pm$0.003 	& {} 				\\
{[O I] $\lambda$6300}		& 0.013$\pm$0.001 	& \nodata         		& 0.080$\pm$0.004 	& 0.02$\pm$0.01   	& 0.04$\pm$0.01   	& \nodata         		& 0.05$\pm$0.02 	& 0.06$\pm$0.01   	& 0.022$\pm$0.002 	& {} 				\\
{[S III] $\lambda$6312}		& 0.020$\pm$0.001 	& \nodata         		& 0.021$\pm$0.004 	& 0.02$\pm$0.01   	& \nodata       	  	& \nodata         		& 0.02$\pm$0.02   	& 0.02$\pm$0.01   	& 0.018$\pm$0.002 	& {} 				\\
{[O I] $\lambda$6363}		& 0.004$\pm$0.001 	& \nodata         		& 0.020$\pm$0.004 	& 0.01$\pm$0.01   	& \nodata        	 	& \nodata         		& 0.05$\pm$0.02   	& 0.02$\pm$0.01   	& 0.004$\pm$0.002 	& {} 				\\
{[N II] $\lambda$6548}		& 0.010$\pm$0.001 	& \nodata         		& 0.035$\pm$0.004 	& 0.026$\pm$0.009 	& 0.12$\pm$0.02   	& 0.10$\pm$0.02   	& 0.03$\pm$0.01   	& 0.07$\pm$0.01   	& 0.017$\pm$0.003  & {} 				\\
{H$\alpha$ $\lambda$6563}	&   2.83$\pm$0.06   	& 2.81$\pm$0.06   	& 2.86$\pm$0.06   	& 2.86$\pm$0.06   	& 2.87$\pm$0.07   	& 2.79$\pm$0.06   	& 2.84$\pm$0.06   	& 2.78$\pm$0.07   	& 2.83$\pm$0.06  	& {} 				\\
{[N II] $\lambda$6584}		& 0.035$\pm$0.001 	& 0.016$\pm$0.003	& 0.120$\pm$0.004 	& 0.082$\pm$0.009 	& 0.23$\pm$0.02   	& 0.38$\pm$0.02   	& 0.09$\pm$0.01   	& 0.24$\pm$0.01   	& 0.051$\pm$0.003  & {} 				\\
{He I $\lambda$6678}		& 0.029$\pm$0.002 	& 0.023$\pm$0.007 	& 0.027$\pm$0.003 	& 0.029$\pm$0.007 	& \nodata         		& \nodata         		& \nodata			& 0.03$\pm$0.01   	& 0.026$\pm$0.002 	& {} 				\\
{[S II] $\lambda$6717}		& 0.079$\pm$0.002 	& 0.05$\pm$0.007	& 0.31$\pm$0.006	& 0.153$\pm$0.007 	& 0.31$\pm$0.01   	& 0.61$\pm$0.02   	& 0.22$\pm$0.01   	& 0.31$\pm$0.01   	& 0.122$\pm$0.002 	& {} 				\\
{[S II] $\lambda$6731}		& 0.055$\pm$0.002 	& 0.05$\pm$0.007 	& 0.22$\pm$0.006 	& 0.110$\pm$0.007 	& 0.22$\pm$0.01   	& 0.40$\pm$0.02   	& 0.15$\pm$0.01   	& 0.22$\pm$0.01   	& 0.088$\pm$0.002 	& {} 				\\
\hline										
{C(H$\beta$)}				& 0.08$\pm$0.01   	& 0.00$\pm$0.01   	& 0.24$\pm$0.01   	& 0.29$\pm$0.02   	& 0.40$\pm$0.02   	& 0.25$\pm$0.01   	& 0.15$\pm$0.01   	& 0.51$\pm$0.02   	& 0.10$\pm$0.01   	& {} 				\\
{$F$(H$\beta$)}			& 101$\pm$2       	& 13.6$\pm$0.27   	& 22.8$\pm$0.46   	& 9.38$\pm$0.19   	& 5.80$\pm$0.12   	& 4.71$\pm$0.10   	& 8.40$\pm$0.17   	& 20.2$\pm$0.40   	& 45.0$\pm$0.9    	& {} 				\\
{EW(H$\beta$)}			& 201			& 99.2  			& 94.8			& 51.4			& 14.6            		& 24.3			& 23.8			& 16.0            		& 59.9			& {} 				\\
{EW(H$\alpha$)}			& 943			& 549			& 438			& 247			& 67.4            		& 120  			& 111			& 75.3            		& 330			& {} 				\\
\hline \\	
{Ion} 	 					& {NGC} 			& {NGC}    		& {UGC}  			& {UGC}    		& {NGC}    		& {CGCG}      		& {CGCG}			& {UGC}    		& {NGC}			& {} 				\\
						& {3738 A} 		& {3738 B} 		& {6817 A} 		& {6900 A} 		& {4163 A} 		& {269-049 C} 		& {269-049 A}		& {7577 A} 		& {4449 C}		& {} 				\\
\hline										
{[O II] $\lambda$3727}		& 2.91$\pm$0.06   	& 3.45$\pm$0.07   	& 0.94$\pm$0.02   	& 4.13$\pm$0.27   	& 3.72$\pm$0.07   	& 1.76$\pm$0.04   	& 1.02$\pm$0.02	& 1.65$\pm$0.03   	& 3.26$\pm$0.07   	& {} 				\\
{He I $\lambda$3820}		& \nodata         		& \nodata         		& \nodata         		& \nodata         		& \nodata         		& \nodata         		& \nodata         		& \nodata         		& \nodata         		& {} 				\\
{H9 $\lambda$3835}		& \nodata         		& \nodata			& 0.08$\pm$0.01   	& \nodata         		& \nodata         		& \nodata         		& 0.09$\pm$0.02	& 0.06$\pm$0.02   	& 0.04$\pm$0.01   	& {} 				\\
{[Ne III] $\lambda$3868}		& 0.28$\pm$0.01   	& 0.31$\pm$0.04   	& 0.25$\pm$0.01   	& \nodata         		& \nodata         		& \nodata     		& 0.20$\pm$0.02	& 0.47$\pm$0.02   	& 0.19$\pm$0.01   	& {} 	 			\\
{He I+H8 $\lambda$3889}	& 0.11$\pm$0.01   	& 0.32$\pm$0.04   	& 0.19$\pm$0.01   	& \nodata         		& \nodata         		& \nodata         		& 0.16$\pm$0.02	& 0.20$\pm$0.02   	& 0.17$\pm$ 0.01  	& {} 				\\
{[Ne III]+H7 $\lambda$3968}	& 0.39$\pm$0.01   	& 0.24$\pm$0.04   	& 0.53$\pm$0.01   	& \nodata         		& \nodata         		& \nodata         		& 0.44$\pm$0.01	& 0.34$\pm$0.02   	& 0.19$\pm$ 0.01  	& {} 				\\
{He I $\lambda$4026}		& \nodata         		& \nodata			& \nodata         		& \nodata         		& \nodata         		& \nodata         		& \nodata         		& \nodata         		& \nodata         		& {} 				\\
{[S II] $\lambda$4068}		& \nodata         		& \nodata			& \nodata         		& \nodata			& \nodata         		& \nodata         		& \nodata         		& \nodata         		& \nodata         		& {} 				\\
{H$\delta$ $\lambda$4101}	& 0.23$\pm$0.01   	& 0.24$\pm$0.02   	& 0.26$\pm$0.01   	& 0.31$\pm$0.09  	& 0.17$\pm$0.03   	& 0.20$\pm$0.06   	& 0.26$\pm$0.01	& 0.25$\pm$0.02   	& 0.26$\pm$0.01   	& {} 				\\
{H$\gamma$ $\lambda$4340}	& 0.47$\pm$0.01   	& 0.45$\pm$0.01   	& 0.46$\pm$0.01   	& 0.55$\pm$0.06	& 0.31$\pm$0.04   	& 0.29$\pm$0.06   	& 0.46$\pm$0.01	& 0.47$\pm$0.01   	& 0.45$\pm$0.01   	& {} 				\\
{[O III] $\lambda$4363}		& 0.031$\pm$0.006 	& 0.04$\pm$0.01   	& 0.068$\pm$0.002  & \nodata         		& 0.014$\pm$0.003 	& 0.05$\pm$0.01   	& 0.062$\pm$0.003	& 0.08$\pm$0.01   	& 0.018$\pm$0.004 	& {} 				\\
{He I $\lambda$4471}		& 0.03$\pm$0.01   	& \nodata			& 0.033$\pm$0.002 	& \nodata         		& \nodata         		& \nodata         		& 0.030$\pm$0.003	& 0.04$\pm$0.01   	& \nodata         		& {} 				\\
{[Fe III] $\lambda$4658}		& \nodata         		& \nodata			& \nodata			& \nodata			& \nodata         		& \nodata			& \nodata         		& \nodata         		& \nodata         		& {} 				\\
{He II $\lambda$4686}		& \nodata         		& \nodata         		& \nodata         		& \nodata         		& \nodata         		& \nodata         		& \nodata         		& \nodata         		& \nodata         		& {} 				\\
{H$\beta$ $\lambda$4861}	& 1.00$\pm$0.02   	& 1.00$\pm$0.02   	& 1.00$\pm$0.02   	& 1.00$\pm$0.11   	& 1.00$\pm$0.02   	& 1.00$\pm$0.05   	& 1.00$\pm$0.02	& 1.00$\pm$0.02   	& 1.00$\pm$0.02   	& {} 				\\
{[O III] $\lambda$4959}		& 0.98$\pm$0.02   	& 1.03$\pm$0.02   	& 0.97$\pm$0.02   	& 0.23$\pm$0.10   	& 0.18$\pm$0.02   	& 0.52$\pm$0.04   	& 0.84$\pm$0.02	& 1.86$\pm$0.04   	& 0.77$\pm$0.02   	& {} 				\\
{[O III] $\lambda$5007}		& 2.96$\pm$0.06   	& 3.11$\pm$0.06   	& 2.89$\pm$0.06   	& 0.60$\pm$0.10   	& 0.49$\pm$0.02   	& 1.53$\pm$0.04   	& 2.51$\pm$0.05	& 5.25$\pm$0.11   	& 2.33$\pm$0.05   	& {} 				\\
{[N I] $\lambda$5199}		& 0.011$\pm$0.005 	& \nodata			& \nodata         		& \nodata         		& \nodata         		& \nodata         		& \nodata         		& \nodata         		& 0.017$\pm$0.003 	& {} 				\\
{He I $\lambda$5876}		& 0.12$\pm$0.01   	& 0.15$\pm$0.02   	& 0.100$\pm$0.002 	& \nodata         		& 0.10$\pm$0.02   	& \nodata         		& 0.097$\pm$0.003	& 0.11$\pm$0.02   	& 0.12$\pm$0.01   	& {} 				\\
{[O I] $\lambda$6300}		& 0.05$\pm$0.01   	& 0.06$\pm$0.01   	& 0.015$\pm$0.002 	& \nodata         		& 0.07$\pm$0.02   	& \nodata         		& 0.008$\pm$0.003	& \nodata         		& 0.071$\pm$0.004 	& {} 				\\
{[S III] $\lambda$6312}		& 0.02$\pm$0.01   	& \nodata			& 0.015$\pm$0.002 	& \nodata         		& \nodata         		& \nodata         		& 0.012$\pm$0.003	& \nodata         		& 0.014$\pm$0.004 	& {} 				\\
{[O I] $\lambda$6363}		& 0.02$\pm$0.01   	& 0.02$\pm$0.01   	& 0.004$\pm$0.002 	& 0.29$\pm$0.11	& \nodata         		& \nodata         		& 0.003$\pm$0.001  & \nodata         		& 0.024$\pm$0.004 	& {} 				\\
{[N II] $\lambda$6548}		& 0.06$\pm$0.01   	& 0.06$\pm$0.01   	& 0.008$\pm$0.001 	& 0.16$\pm$0.10   	& 0.04$\pm$0.02   	& 0.02$\pm$0.04   	& 0.010$\pm$0.001	& 0.03$\pm$0.01   	& 0.074$\pm$0.003 	& {} 				\\
{H$\alpha$ $\lambda$6563}	& 2.83$\pm$0.06   	& 2.82$\pm$0.06   	& 2.83$\pm$0.06   	& 2.83$\pm$0.10   	& 2.75$\pm$0.06   	& 2.79$\pm$0.06   	& 2.83$\pm$0.06	& 2.79$\pm$0.06   	& 2.84$\pm$0.06   	& {} 				\\
{[N II] $\lambda$6584}		& 0.19$\pm$0.01   	& 0.20$\pm$0.01   	& 0.03$\pm$0.01   	& 0.52$\pm$0.10   	& 0.13$\pm$0.02   	& \nodata         		& 0.033$\pm$0.003	& 0.09$\pm$0.01   	& 0.23$\pm$0.01   	& {} 				\\
{He I $\lambda$6678}		& 0.03$\pm$0.01   	& \nodata			& 0.026$\pm$0.002 	& \nodata         		& \nodata         		& \nodata         		& 0.024$\pm$0.002	& 0.03$\pm$0.01   	& 0.020$\pm$0.003 	& {} 				\\
{[S II] $\lambda$6717}		& 0.3	2$\pm$0.01   	& 0.29$\pm$0.01   	& 0.068$\pm$0.002 	& 1.11$\pm$0.09   	& 0.35$\pm$0.02   	& \nodata         		& 0.064$\pm$0.002	& 0.20$\pm$0.01   	& 0.35$\pm$0.01   	& {} 				\\
{[S II] $\lambda$6731}		& 0.23$\pm$0.01   	& 0.21$\pm$0.01   	& 0.049$\pm$0.002 	& 0.64$\pm$0.09   	& 0.23$\pm$0.02   	& \nodata         		& 0.046$\pm$0.002	& 0.15$\pm$0.01   	& 0.25$\pm$0.01   	& {} 				\\
\hline										
{C(H$\beta$)}				& 0.04$\pm$0.01   	& 0.19$\pm$0.01   	& 0.06$\pm$0.01   	& 0.09$\pm$ 0.01  	& 0.10$\pm$0.01   	& 0.16$\pm$0.01  	& 0.08$\pm$0.01	& 0.05$\pm$0.01   	& 0.14$\pm$0.01   	& {} 				\\
{$F$(H$\beta$)}			& 58.7$\pm$1.2    	& 24.8$\pm$0.5    	& 42.3$\pm$0.8    	& 1.49$\pm$0.17   	& 5.24$\pm$0.12   	& 1.71$\pm$0.08   	& 29.1$\pm$0.6	& 12.5$\pm$0.3    	& 54.8$\pm$1.1    	& {} 				\\
{EW(H$\beta$)}			& 35.2            		& 23.4			& 146     			& 20.0  			& 9.21			& 6.8 			& 81.3			& 216			& 119  			& {} 				\\
{EW(H$\alpha$)}			& 183             		& 121			& 834			& 75.5			& 40.9			& 37.2			& 434			& 854			& 437			& {} 				\\
\hline \\
{Ion} 						& {NGC}     		& {NGC}			& {UGC}    		& {UGC}			& {NGC}			& {UGC}			& {UGC}			& {UGC}    		& {UGC}    		& {} 				\\
						& {4449 B} 		& {4449 A} 		& {7605 A} 		& {7639 A}		& {4656 A} 		& {8201 A}		& {8245 A} 		& {8508 A} 		& {8638 A} 		& {} 				\\
\hline										
{[O II] $\lambda$3727}		& 3.04$\pm$0.07   	& 2.39$\pm$0.05   	& 1.91$\pm$0.04   	& 3.98$\pm$0.12     	& 0.80$\pm$0.03 	& 1.62$\pm$0.03   	& 2.81$\pm$0.06 	& 1.47$\pm$0.03   	& 1.77$\pm$0.04   	& {} 				\\
{He I $\lambda$3820}		& \nodata         		& 0.008$\pm$0.004 	& \nodata         		& \nodata         		& \nodata			& \nodata         		& \nodata       		& \nodata         		& \nodata         		& {} 				\\
{H9 $\lambda$3835}		& 0.05$\pm$0.01   	& 0.062$\pm$0.004 	& \nodata         		& \nodata         		& 0.08$\pm$0.02 	& \nodata         		& \nodata			& \nodata         		& \nodata         		& {} 				\\
{[Ne III] $\lambda$3868}		& 0.19$\pm$0.01   	& 0.23$\pm$0.01   	& 0.18$\pm$0.02   	& \nodata         		& 0.50$\pm$0.02 	& 0.25$\pm$0.01   	& \nodata			& 0.29$\pm$0.02   	& 0.32$\pm$0.01   	& {} 				\\
{He I+H8 $\lambda$3889}	& 0.19$\pm$0.01   	& 0.167$\pm$0.004 	& 0.15$\pm$0.02   	& \nodata         		& 0.19$\pm$0.02 	& 0.23$\pm$0.01   	& \nodata			& 0.26$\pm$0.02   	& 0.22$\pm$0.01   	& {} 				\\
{[Ne III]+H7 $\lambda$3968}	& 0.19$\pm$0.01   	& 0.187$\pm$0.004 	& 0.18$\pm$0.02   	& \nodata         		& 0.29$\pm$0.02 	& 0.19$\pm$0.01   	& \nodata			& 0.49$\pm$ 0.02  	& 0.59$\pm$0.01   	& {} 				\\
{He I $\lambda$4026}		& \nodata         		& 0.016$\pm$0.001 	& \nodata         		& \nodata         		& \nodata			& \nodata         		& \nodata			& \nodata         		& \nodata         		& {} 				\\
{[S II] $\lambda$4068}		& \nodata         		& 0.014$\pm$0.001 	& \nodata         		& \nodata         		& \nodata			& \nodata			& \nodata			& \nodata         		& \nodata         		& {} 				\\
{H$\delta$ $\lambda$4101}	& 0.25$\pm$0.01   	& 0.26$\pm$0.01   	& 0.25$\pm$0.02   	& 0.28$\pm$0.05 	& 0.25$\pm$0.02 	& 0.26$\pm$0.01   	& 0.24$\pm$0.02 	& 0.24$\pm$0.02   	& 0.26$\pm$0.01   	& {} 				\\
{H$\gamma$ $\lambda$4340}	& 0.48$\pm$0.01   	& 0.47$\pm$0.01   	& 0.46$\pm$0.01   	& 0.44$\pm$0.07   	& 0.45$\pm$0.01 	& 0.47$\pm$0.01   	& 0.41$\pm$0.02 	& 0.45$\pm$0.01   	& 0.45$\pm$0.01   	& {} 				\\
{[O III] $\lambda$4363}		& 0.018$\pm$0.003 	& 0.019$\pm$0.001 	& 0.04$\pm$0.01   	& 0.05$\pm$0.05   	& 0.09$\pm$0.01 	& 0.05$\pm$0.01   	& 0.03$\pm$0.02 	& 0.06$\pm$0.01   	& 0.055$\pm$0.003 	& {} 				\\
{He I $\lambda$4471}		& 0.032$\pm$0.003 	& 0.039$\pm$0.001 	& 0.02$\pm$0.01   	& \nodata         		& \nodata       		& 0.05$\pm$0.01   	& \nodata			& 0.03$\pm$0.01   	& 0.039$\pm$0.002 	& {} 				\\
{[Fe III] $\lambda$4658}		& \nodata			& \nodata        		& \nodata         		& \nodata         		& \nodata       		& \nodata			& \nodata			& \nodata         		& \nodata			& {} 				\\
{He II $\lambda$4686}		& \nodata         		& \nodata         		& \nodata         		& \nodata         		& \nodata       		& \nodata         		& 0.05$\pm$0.01 	& \nodata         		& \nodata         		& {} 				\\
{H$\beta$ $\lambda$4861}	& 1.00$\pm$0.02   	& 1.00$\pm$0.02   	& 1.00$\pm$0.02   	& 1.00$\pm$0.05   	& 1.00$\pm$0.02 	& 1.00$\pm$0.02   	& 1.00$\pm$0.02 	& 1.00$\pm$0.02   	& 1.00$\pm$0.02   	& {} 				\\
{[O III] $\lambda$4959}		& 0.84$\pm$0.02   	& 1.15$\pm$0.02   	& 0.76$\pm$0.01   	& 0.48$\pm$0.06   	& 2.29$\pm$0.05 	& 0.99$\pm$0.06   	& 0.43$\pm$0.01 	& 1.08$\pm$0.02   	& 1.39$\pm$0.03   	& {} 				\\
{[O III] $\lambda$5007}		& 2.54$\pm$0.05   	& 3.46$\pm$0.07   	& 2.33$\pm$0.05   	& 1.33$\pm$0.06   	& 6.71$\pm$0.13 	& 2.94$\pm$0.06   	& 1.25$\pm$0.03 	& 3.25$\pm$0.06   	& 4.17$\pm$0.08   	& {} 				\\
{[N I] $\lambda$5199}		& 0.013$\pm$0.002 	& 0.006$\pm$0.001 	& \nodata         		& \nodata         		& \nodata			& \nodata			& \nodata         		& \nodata         		& \nodata         		& {} 				\\
{He I $\lambda$5876}		& 0.106$\pm$0.002 	& 0.115$\pm$0.002 	& 0.07$\pm$0.02   	& \nodata         		& \nodata       		& 0.11$\pm$0.01   	& 0.10$\pm$0.02 	& 0.10$\pm$0.01   	& 0.112$\pm$0.002 	& {} 				\\
{[O I] $\lambda$6300}		& 0.050$\pm$0.002 	& 0.028$\pm$0.001 	& 0.05$\pm$0.02   	& 0.09$\pm$0.06   	& 0.02$\pm$0.01 	& 0.06$\pm$0.01   	& 0.15$\pm$0.02 	& 0.04$\pm$0.01   	& 0.016$\pm$0.001 	& {} 				\\
{[S III] $\lambda$6312}		& 0.012$\pm$0.002 	& 0.014$\pm$0.001 	& 0.01$\pm$0.02   	& \nodata         		& 0.03$\pm$0.01 	& 0.02$\pm$0.01   	& \nodata			& 0.02$\pm$0.01   	& 0.021$\pm$0.001 	& {} 				\\
{[O I] $\lambda$6363}		& 0.015$\pm$0.002 	& 0.009$\pm$0.001 	& \nodata         		& \nodata         		& 0.01$\pm$0.01 	& 0.04$\pm$0.01   	& 0.08$\pm$0.02 	& 0.02$\pm$0.01   	& 0.008$\pm$0.001 	& {} 				\\
{[N II] $\lambda$6548}		& 0.074$\pm$0.002 	& 0.048$\pm$0.001 	& 0.015$\pm$0.018 	& 0.07$\pm$0.06   	& 0.009$\pm$0.009	& \nodata         		& 0.04$\pm$0.02 	& \nodata         		& 0.02$\pm$0.01  	& {} 				\\
{H$\alpha$ $\lambda$6563}	& 2.86$\pm$0.06   	& 2.83$\pm$0.06   	& 2.83$\pm$0.06   	& 2.83$\pm$0.06   	& 2.86$\pm$0.06 	& 2.81$\pm$0.06   	& 2.83$\pm$0.06 	& 2.83$\pm$0.06   	& 2.82$\pm$0.06   	& {} 				\\
{[N II] $\lambda$6584}		& 0.205$\pm$0.004 	& 0.163$\pm$0.003 	& 0.066$\pm$0.018 	& 0.21$\pm$0.06   	& 0.023$\pm$0.009	& 0.04$\pm$0.01   	& 0.12$\pm$0.01 	& 0.05$\pm$0.01   	& 0.07$\pm$0.01   	& {} 				\\
{He I $\lambda$6678}		& 0.025$\pm$0.002 	& 0.029$\pm$0.001 	& 0.05$\pm$0.01   	& \nodata         		& \nodata			& 0.03$\pm$0.01   	& 0.02$\pm$0.01 	& 0.029$\pm$0.001	& 0.028$\pm$0.002 	& {} 				\\
{[S II] $\lambda$6717}		& 0.28$\pm$0.01   	& 0.18$\pm$0.01   	& 0.15$\pm$0.01  	& 0.45$\pm$0.04   	& 0.07$\pm$0.01	& 0.10$\pm$0.01   	& 0.27$\pm$0.01 	& 0.12$\pm$0.01   	& 0.14$\pm$0.01   	& {} 				\\
{[S II] $\lambda$6731}		& 0.20$\pm$0.01   	& 0.13$\pm$0.01   	& 0.09$\pm$0.01   	& 0.28$\pm$0.04   	& 0.04$\pm$0.01 	& 0.07$\pm$0.01   	& 0.18$\pm$0.01 	& 0.08$\pm$0.01   	& 0.10$\pm$0.01   	& {} 				\\
\hline										
{C(H$\beta$)}				& 0.21$\pm$0.01   	& 0.09$\pm$0.01   	& 0.06$\pm$0.01   	& 0.08$\pm$0.01   	& 0.24$\pm$0.01 	& 0.15$\pm$0.01   	& 0.11$\pm$0.01 	& 0.09$\pm$0.01   	& 0.002$\pm$0.001  & {} 				\\
{$F$(H$\beta$)}			& 64.4$\pm$1.3    	& 567$\pm$11      	& 6.37$\pm$0.13   	& 1.70$\pm$0.09   	& 43.4$\pm$0.9  	& 8.87$\pm$0.18   	& 6.43$\pm$0.13 	& 9.79$\pm$0.20   	& 41.4$\pm$0.8    	& {} 				\\
{EW(H$\beta$)}			& 119 			& 239			& 75.8            		& 8.25     			& 171  			& 120 			& 20.8			& 74.0  			& 129             		& {} 				\\
{EW(H$\alpha$)}			& 587			& 851			& 611             		& 37.8			& 1141  			& 547			& 91.1			& 314			& 601             		& {} 				\\
\hline \\
{Ion} 						& {UGC}    		& {UGC}			& {NGC}			& {UGC}    		& {UGC}			& {KKH}    			& {} 				& {} 				& {}	& {}		\\
						& {8638 B} 		& {8837 A}		& {5477 A}		& {9405 A} 		& {10818 A} 		& {098 A} 			& {} 				& {} 				& {} 	& {}		\\
\hline										
{[O II] $\lambda$3727}		& 1.75$\pm$0.04   	& 3.46$\pm$0.01   	& 1.31$\pm$0.05   	& 3.66$\pm$0.37   	& 2.73$\pm$0.06   	& 1.85$\pm$0.05   	& {} 				& {} 				& {} 	& {}		\\
{He I $\lambda$3820}		& \nodata         		& \nodata         		& \nodata         		& \nodata         		& \nodata			& \nodata         		& {} 				& {} 				& {} 	& {}		\\
{H9 $\lambda$3835}		& 0.10$\pm$0.01   	& 0.054$\pm$0.005 	& 0.06$\pm$0.01	& \nodata         		& 0.16$\pm$0.02   	& \nodata         		& {} 				& {} 				& {} 	& {}		\\
{[Ne III] $\lambda$3868}		& 0.32$\pm$0.01   	& 0.071$\pm$0.005 	& 0.33$\pm$0.01   	& \nodata         		& 0.20$\pm$0.02   	& 0.21$\pm$0.04   	& {} 				& {} 				& {} 	& {}		\\
{He I+H8 $\lambda$3889}	& 0.24$\pm$0.01   	& 0.21$\pm$0.01 	& 0.23$\pm$0.01   	& \nodata         		& 0.19$\pm$0.02   	& 0.17$\pm$0.04   	& {} 				& {} 				& {} 	& {}		\\
{[Ne III]+H7 $\lambda$3968}	& 0.02$\pm$0.01  	& 0.16$\pm$0.01   	& 0.33$\pm$0.01   	& \nodata         		& 0.28$\pm$0.01   	& 0.09$\pm$0.04   	& {} 				& {} 				& {} 	& {}		\\
{He I $\lambda$4026}		& \nodata                 	& \nodata         		& \nodata         		& \nodata         		& \nodata			& \nodata         		& {} 				& {} 				& {} 	& {}		\\
{[S II] $\lambda$4068}		& 0.02$\pm$0.01   	& 0.02$\pm$0.01   	& \nodata			& \nodata         		& \nodata			& \nodata         		& {} 				& {} 				& {} 	& {}		\\
{H$\delta$ $\lambda$4101}	& 0.27$\pm$0.01   	& 0.24$\pm$0.01   	& 0.28$\pm$0.02   	& \nodata         		& 0.23$\pm$0.01   	& 0.36$\pm$0.03   	& {} 				& {} 				& {} 	& {}		\\
{H$\gamma$ $\lambda$4340}	& 0.47$\pm$0.01   	& 0.47$\pm$0.01   	& 0.47$\pm$0.02   	& 0.35$\pm$0.22   	& 0.45$\pm$0.01   	& 0.58$\pm$0.02   	& {} 				& {} 				& {} 	& {}		\\
{[O III] $\lambda$4363}		& 0.06$\pm$0.01   	& 0.019$\pm$0.003 	& 0.06$\pm$0.01   	& \nodata         		& 0.02$\pm$0.01   	& \nodata         		& {} 				& {} 				& {} 	& {}		\\
{He I $\lambda$4471}		& 0.03$\pm$0.01   	& 0.030$\pm$0.003 	& \nodata         		& \nodata         		& 0.03$\pm$0.01   	& \nodata         		& {} 				& {} 				& {} 	& {}		\\
{[Fe III] $\lambda$4658}		& \nodata                 	& 0.009$\pm$0.003 	& \nodata         		& \nodata         		& \nodata			& \nodata         		& {} 				& {} 				& {} 	& {}		\\
{He II $\lambda$4686}		& \nodata                 	& \nodata         		& \nodata         		& \nodata         		& \nodata         		& \nodata         		& {} 				& {} 				& {} 	& {}		\\
{H$\beta$ $\lambda$4861}	& 1.00$\pm$0.02   	& 1.00$\pm$0.02   	& 1.00$\pm$0.02   	& 1.00$\pm$0.13   	& 1.00$\pm$0.02   	& 1.00$\pm$0.02   	& {} 				& {} 				& {} 	& {}		\\
{[O III] $\lambda$4959}		& 1.39$\pm$0.03   	& 0.42$\pm$0.01   	& 1.55$\pm$0.03   	& 0.46$\pm$0.14   	& 0.74$\pm$0.02   	& 0.63$\pm$0.01   	& {} 				& {} 				& {} 	& {}		\\
{[O III] $\lambda$5007}		& 4.15$\pm$0.08   	& 1.26$\pm$0.03   	& 4.64$\pm$0.10   	& 1.44$\pm$0.14   	& 2.22$\pm$0.04   	& 1.91$\pm$0.01   	& {} 				& {} 				& {} 	& {}		\\
{[N I] $\lambda$5199}		& \nodata                   	& 0.012$\pm$0.002 	& \nodata         		& \nodata         		& 0.02$\pm$0.01   	& \nodata         		& {} 				& {} 				& {} 	& {}		\\
{He I $\lambda$5876}		& 0.107$\pm$0.004 	& 0.091$\pm$0.002 	& 0.11$\pm$0.01   	& \nodata         		& 0.10$\pm$0.01   	& 0.08$\pm$0.02   	& {} 				& {} 				& {} 	& {}		\\
{[O I] $\lambda$6300}		& 0.013$\pm$0.003 	& 0.051$\pm$0.002 	& 0.01$\pm$0.01   	& \nodata         		& 0.06$\pm$0.01   	& \nodata         		& {} 				& {} 				& {} 	& {}		\\
{[S III] $\lambda$6312}		& 0.018$\pm$0.003 	& 0.018$\pm$0.002 	& 0.02$\pm$0.01  	& \nodata         		& 0.01$\pm$0.01   	& \nodata         		& {} 				& {} 				& {} 	& {}		\\
{[O I] $\lambda$6363}		& 0.004$\pm$0.003 	& 0.013$\pm$0.002 	& 0.05$\pm$0.01      & \nodata         		& 0.02$\pm$0.01   	& \nodata         		& {} 				& {} 				& {} 	& {}		\\
{[N II] $\lambda$6548}		& 0.02$\pm$0.01   	& 0.067$\pm$0.002 	& 0.015$\pm$0.004 	& \nodata         		& 0.08$\pm$0.01   	& 0.04$\pm$0.02   	& {} 				& {} 				& {} 	& {}		\\
{H$\alpha$ $\lambda$6563}	& 2.81$\pm$0.06   	& 2.83$\pm$0.06   	& 2.84$\pm$0.11   	& 2.79$\pm$0.17   	& 2.79$\pm$0.06   	& 2.79$\pm$0.06   	& {} 				& {} 				& {} 	& {}		\\
{[N II] $\lambda$6584}		& 0.06$\pm$0.01   	& 0.202$\pm$0.004 	& 0.047$\pm$0.001  & 0.40$\pm$0.16   	& 0.25$\pm$0.01   	& 0.08$\pm$0.02   	& {} 				& {} 				& {} 	& {}		\\
{He I $\lambda$6678}		& 0.026$\pm$0.003 	& 0.021$\pm$0.002 	& 0.028$\pm$0.001	& \nodata         		& \nodata			& \nodata         		& {} 				& {} 				& {} 	& {}		\\
{[S II] $\lambda$6717}		& 0.11$\pm$0.01   	& 0.35$\pm$0.01   	& 0.079$\pm$0.002  & 0.76$\pm$0.15   	& \nodata         		& 0.15$\pm$0.02   	& {} 				& {} 				& {} 	& {}		\\
{[S II] $\lambda$6731}		& 0.09$\pm$0.01   	& 0.25$\pm$0.01   	& 0.059$\pm$0.001  & 0.55$\pm$0.14   	& \nodata         		& 0.10$\pm$0.02   	& {} 				& {} 				& {} 	& {}		\\
\hline										
{C(H$\beta$)}				& 0.24$\pm$0.01   	& 0.06$\pm$0.01   	& 0.09$\pm$0.01   	& 0.10$\pm$0.01   	& 0.19$\pm$0.01   	& 0.24$\pm$0.01   	& {} 				& {} 				& {} 	& {}		\\
{$F$(H$\beta$)}			& 16.7$\pm$0.3    	& 35.4$\pm$0.71   	& 78.0$\pm$1.6   	& 0.48$\pm$0.06   	& 11.3$\pm$0.2    	& 3.07$\pm$0.06   	& {} 				& {} 				& {} 	& {}		\\
{EW(H$\beta$)}			& 57.1    			& 114  			& 177 			& 43.6			& 46.3     			& 50.6			& {} 				& {} 				& {} 	& {}		\\
{EW(H$\alpha$)}			& 301			& 723  			& 879             		& 216 			& 216			& 224			& {} 				& {} 				& {} 	& {}		\\
\enddata
\tablecomments{Optical line fluxes for \ion{H}{2} regions measured from the MMT spectra using deblended Gaussian fits 
and multiple component fits when necessary. Fluxes are relative to H$\beta$ = 1.00 and are corrected for reddening. 
The H$\beta$ flux is given for reference, with units of $10^{-17}$ erg s$^{-1}$ cm$^{-2}$. EWs are given in units of \AA.
Multiple extractions are listed for those objects which had more than one bright H$\alpha$ region aligned in the slit;
letter attached to the object name specifies the H$\alpha$ region label for that extraction (see Figure~\ref{fig1}).
Note that uncertainties listed in this table reflect the statistical uncertainties in the flux through the slit only, and do not account for slit loses.} 
\label{tbl3}
\end{deluxetable}

%----------------------------------------------------------------------------------------------------------------------

% Table 4: 
% Only objects with an [O III] 4363 strength greater than 4 sigma are listed here:
\begin{deluxetable}{cccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablenum{4}
\tablecaption{Ionic and Total Abundances \label{tbl4}}
\tablewidth{0pt}
\tablehead{
\CH{Galaxy} & \CH{H$\alpha$ Region} & \CH{t$_2$} & \CH{t$_3$} & \CH{O$^+$/H$^+$} & \CH{O$^{++}$/H$^+$} & \CH{O/H} & \CH{12 + log(O/H)} & \CH{N$^{+}$/H$^{+}$} & \CH{log(N/O)} & \CH{N/H}  \\
\CH{}       	    & \CH{}   & \CH{(K)}      & \CH{(K)}      & \CH{($\times10^5$)}  &  \CH{($\times10^5$)}     &  \CH{($\times10^5$)}  & \CH{(dex)} &  \CH{($\times10^6$)} & \CH{(dex)} & \CH{($\times10^6$)}}  
\startdata  		
UGC 521           & A   & 14200$\pm$900           	& 16500$\pm$1100           & 1.59$\pm$0.32 & 3.05$\pm$0.42 &        4.64$\pm$0.53 &      7.67$\pm$0.05 & 0.29$\pm$0.06      & -1.61$\pm$0.07     & 1.15$\pm$0.25      \\
UGC 695		& E	& 14000$\pm$1900		& 15800$\pm$2200		& 3.45$\pm$1.48 & 1.50$\pm$0.45 &	4.95$\pm$1.55	&	7.69$\pm$0.12	& 1.07$\pm$0.29	& -1.49$\pm$0.04	& 1.61$\pm$0.53	\\
UGC 1056  	& A	& 13000$\pm$2500		& 13500$\pm$2600		& 4.50$\pm$2.89 & 3.26$\pm$1.56 &	7.75$\pm$3.29	&	7.89$\pm$0.15	& 1.48$\pm$0.59	& -1.48$\pm$0.05	& 2.57$\pm$1.14	\\
UGC 1056  	& B	& 12600$\pm$900 		& 12700$\pm$900		& 4.23$\pm$1.06 & 5.43$\pm$1.04 &	9.66$\pm$1.49	&	7.98$\pm$0.06	& 1.34$\pm$0.21	& -1.49$\pm$0.03	& 3.16$\pm$0.52	\\
UGC 1176	& A	& 12600$\pm$500 		& 12800$\pm$500		& 3.40$\pm$0.47 & 5.91$\pm$0.59 &	9.31$\pm$0.75	&	7.97$\pm$0.03	& 1.29$\pm$0.11	& -1.40$\pm$0.02	& 3.73$\pm$0.34	\\
NGC 784		& B	& 12900$\pm$600		& 13400$\pm$700		& 3.57$\pm$0.59 & 4.70$\pm$0.58 &	8.27$\pm$0.83	&	7.92$\pm$0.04	& 0.78$\pm$0.08	& -1.63$\pm$0.02	& 1.94$\pm$0.22	\\
NGC 784		& A	& 12500$\pm$500		& 12400$\pm$500		& 3.41$\pm$0.48 & 7.20$\pm$0.78 &      10.61$\pm$0.91	&	8.03$\pm$0.04	& 1.24$\pm$0.11	& -1.44$\pm$0.02	& 3.87$\pm$0.36	\\
UGC 2716	& A	& 12800$\pm$500 		& 13100$\pm$500		& 2.96$\pm$0.42 & 6.41$\pm$0.70 &	9.37$\pm$0.82	&	7.97$\pm$0.04	& 0.99$\pm$0.09	& -1.47$\pm$0.02	& 3.14$\pm$0.31	\\
NGC 2537	& A	& 10900$\pm$600		& 9700$\pm$500		& 8.85$\pm$1.94 & 8.56$\pm$1.60 &	17.4$\pm$2.5	&	8.24$\pm$0.06	& 7.40$\pm$0.99	& -1.07$\pm$0.02	& 14.8$\pm$2.25	\\
NGC 2537	& B	& 11800$\pm$900		& 11200$\pm$900		& 5.26$\pm$1.48 & 4.23$\pm$0.96 &	9.49$\pm$1.76	&	7.98$\pm$0.07	& 5.13$\pm$0.88	& -1.00$\pm$0.02	& 9.41$\pm$1.82	\\
UGC 4278	& B	& 13300$\pm$1000		& 14200$\pm$1000		& 2.53$\pm$0.61 & 2.32$\pm$0.41 &	4.85$\pm$0.73	&	7.69$\pm$0.06	& 0.57$\pm$0.09	& -1.63$\pm$0.03	& 1.11$\pm$0.20	\\
UGC 4278	& A	& 13500$\pm$600		& 14600$\pm$600		& 2.01$\pm$0.27 & 2.86$\pm$0.28 &	4.87$\pm$0.38	&	7.69$\pm$0.03	& 0.52$\pm$0.05	& -1.58$\pm$0.03	& 1.27$\pm$0.13	\\
NGC 2552	& A	& 11400$\pm$500		& 10400$\pm$500		& 5.27$\pm$0.88 & 8.93$\pm$1.23 &      14.19$\pm$1.52	&	8.15$\pm$0.04	& 3.57$\pm$0.37	& -1.16$\pm$0.02	& 9.68$\pm$1.10	\\
UGC 4393	& B	& 12100$\pm$1000		& 11700$\pm$1000		& 4.55$\pm$1.36 & 6.92$\pm$1.64 &	11.5$\pm$0.2	&	8.06$\pm$0.07	& 3.63$\pm$0.66	& -1.09$\pm$0.02	& 9.39$\pm$1.82	\\
UGC 4393	& C	& 12800$\pm$800		& 13100$\pm$800		& 5.80$\pm$1.22 & 3.92$\pm$0.63 &	9.72$\pm$1.37 &	7.99$\pm$0.06	& 3.25$\pm$0.42	& -1.24$\pm$0.02	& 5.55$\pm$0.82	\\
UGC 5139	& A	& 12800$\pm$800 		& 13000$\pm$800		& 2.70$\pm$0.60 & 5.65$\pm$0.95 &	8.35$\pm$1.13	&	7.92$\pm$0.05	& 0.72$\pm$0.12	& -1.56$\pm$0.05	& 2.30$\pm$0.41	\\
IC 559		& A   & 12000$\pm$1400		& 11500$\pm$1300		& 5.63$\pm$2.31 & 6.18$\pm$2.02 &      11.81$\pm$3.07	&	8.07$\pm$0.10	& 1.74$\pm$0.46	& -1.47$\pm$0.05	& 3.97$\pm$1.13	\\
UGC 5272	& A	& 13300$\pm$500 		& 14100$\pm$200		& 1.34$\pm$0.17 & 6.12$\pm$0.22 &	7.46$\pm$0.27	&	7.87$\pm$0.02	& 0.34$\pm$0.03	& -1.59$\pm$0.02	& 1.92$\pm$0.12	\\
UGC 5340	& A	& 15200$\pm$1200		& 19400$\pm$1500		& 0.47$\pm$0.11 & 1.12$\pm$0.16 &	1.59$\pm$0.19	&	7.20$\pm$0.05	& 0.09$\pm$0.02	& -1.60$\pm$0.08	& 0.40$\pm$0.09	\\
UGC 5423	& A	& 13700$\pm$500 		& 15300$\pm$500		& 2.33$\pm$0.27 & 3.55$\pm$0.24 &	5.88$\pm$0.36	&	7.77$\pm$0.03	& 1.08$\pm$0.08	& -1.32$\pm$0.02	& 2.82$\pm$0.21	\\
UGC 5423	& B	& 13400$\pm$1100		& 14400$\pm$1200		& 2.17$\pm$0.59 & 4.37$\pm$0.87 &	6.54$\pm$1.05	&	7.82$\pm$0.06	& 0.79$\pm$0.16	& -1.43$\pm$0.05	& 2.43$\pm$0.48	\\
UGC 5797	& A	& 13200$\pm$1000 		& 14000$\pm$1000		& 2.04$\pm$0.51 & 7.06$\pm$1.29 &	9.11$\pm$1.39	&	7.96$\pm$0.06	& 0.95$\pm$0.19	& -1.35$\pm$0.06	& 4.11$\pm$0.84	\\
UGC 5923	& A	& 14300$\pm$2500		& 16600$\pm$3000		& 4.04$\pm$2.22 & 2.08$\pm$0.78 &	6.12$\pm$2.35	&	7.79$\pm$0.14	& 1.97$\pm$0.67	& -1.30$\pm$0.04	& 3.10$\pm$1.23	\\
NGC 3738	& A	& 12100$\pm$900		& 11800$\pm$800		& 4.98$\pm$1.27 & 6.00$\pm$1.21 &      10.98$\pm$1.76	&	8.04$\pm$0.06	& 2.31$\pm$0.36	& -1.33$\pm$0.02	& 5.14$\pm$0.86	\\
NGC 3738	& B	& 12500$\pm$1400		& 12500$\pm$1400		& 5.36$\pm$2.15 & 5.39$\pm$1.67 &      10.75$\pm$2.72	&	8.03$\pm$0.10	& 2.23$\pm$0.55	& -1.37$\pm$0.03	& 4.57$\pm$1.21	\\
NGC 3741     	& A  	& 13700$\pm$500 		& 15200$\pm$400		& 1.81$\pm$0.21 & 2.93$\pm$0.20 &	4.74$\pm$0.29	&	7.68$\pm$0.03	& 0.42$\pm$0.04	& -1.61$\pm$0.03	& 1.15$\pm$0.10	\\
UGC 6817	& A	& 14200$\pm$500 		& 16500$\pm$300		& 0.94$\pm$0.10 & 2.47$\pm$0.11 &	3.41$\pm$0.15	&	7.53$\pm$0.02	& 0.26$\pm$0.02	& -1.53$\pm$0.03	& 1.01$\pm$0.07	\\
NGC 4163 	& A	& 14800$\pm$2000		& 18200$\pm$2500           & 3.28$\pm$1.34 & 0.34$\pm$0.09 &        3.62$\pm$1.34 &      7.56$\pm$0.14 & 1.00$\pm$0.30      & -1.49$\pm$0.06     & 1.17$\pm$0.47      \\
CGCG 269-049 & A 	& 14400$\pm$500     	& 17100$\pm$500  		& 1.00$\pm$0.11 & 1.95$\pm$0.11 &   	2.96$\pm$0.16 &	7.47$\pm$0.02	& 0.20$\pm$0.02	& -1.57$\pm$0.03	& 0.80$\pm$0.08	\\
UGC 7577	& A	& 13100$\pm$900 		& 13700$\pm$900		& 2.17$\pm$0.49 & 7.10$\pm$1.18 &	9.27$\pm$1.28	 &	7.97$\pm$0.06	& 0.91$\pm$0.15	& -1.37$\pm$0.04	& 3.96$\pm$0.67	\\
NGC 4449	& C	& 11500$\pm$900		& 10600$\pm$800		& 6.92$\pm$1.99 & 6.69$\pm$1.59 &      13.62$\pm$2.54	 &	8.13$\pm$0.07	& 3.16$\pm$0.55	& -1.33$\pm$0.02	& 6.30$\pm$1.22	\\
NGC 4449	& B	& 11300$\pm$600		& 10400$\pm$600		& 6.73$\pm$1.44 & 7.79$\pm$1.39 &      14.52$\pm$2.00	 &	8.16$\pm$0.06	& 2.96$\pm$0.39	& -1.36$\pm$0.02	& 6.30$\pm$0.91	\\
NGC 4449	& A	& 10800$\pm$500		& 9600$\pm$200		& 6.36$\pm$1.16 & 14.50$\pm$1.08 &    20.87$\pm$1.59	 &	8.32$\pm$0.03	& 2.50$\pm$0.28	& -1.39$\pm$0.02	& 8.50$\pm$0.73	\\
UGC 7605   	& A	& 13400$\pm$2000 		& 15100$\pm$2200		& 2.18$\pm$1.01 & 2.44$\pm$0.80 &	4.61$\pm$1.29	&	7.66$\pm$0.11	& 0.57$\pm$0.23	& -1.54$\pm$0.11	& 1.32$\pm$0.53	\\
NGC 4656	& A	& 12600$\pm$700		& 12700$\pm$700		& 1.20$\pm$0.22 & 11.03$\pm$1.53 &    12.23$\pm$1.55	 &	8.09$\pm$0.05	& 0.27$\pm$0.11	& -1.66$\pm$0.14	& 2.66$\pm$1.10	\\
UGC 8201	& A	& 12900$\pm$900 		& 13600$\pm$900		& 2.18$\pm$0.50 & 4.07$\pm$0.69 &	6.25$\pm$0.85	&	7.80$\pm$0.06	& 0.28$\pm$0.06	& -1.77$\pm$0.07	& 1.06$\pm$0.30	\\
UGC 8508	& A	& 13300$\pm$1100		& 14300$\pm$1200		& 1.82$\pm$0.50 & 3.90$\pm$0.78 &	5.72$\pm$0.92	&	7.76$\pm$0.07	& 0.34$\pm$0.08	& -1.60$\pm$0.07	& 1.44$\pm$0.36	\\
UGC 8638	& A  	& 12600$\pm$500 		&12800$\pm$300		& 2.63$\pm$0.36 & 6.73$\pm$0.40 &	9.36$\pm$0.54	&	7.97$\pm$0.02	& 0.79$\pm$0.07	& -1.51$\pm$0.02	& 2.88$\pm$0.20	\\
UGC 8638	& B  	& 13000$\pm$500 		& 13500$\pm$500		& 2.38$\pm$0.33 & 5.82$\pm$0.60 &	8.20$\pm$0.69	&	7.91$\pm$0.03	& 0.61$\pm$0.07	& -1.58$\pm$0.04	& 2.17$\pm$0.26	\\
UGC 8837	& A	& 12900$\pm$900		& 13400$\pm$900		& 4.76$\pm$1.13 & 1.80$\pm$0.32 &	6.56$\pm$1.18	&	7.82$\pm$0.07	& 2.12$\pm$0.31	& -1.35$\pm$0.02	& 2.94$\pm$0.55	\\
NGC 5477         & A  & 12800$\pm$500              & 13000$\pm$200             & 1.89$\pm$0.25 & 7.10$\pm$0.30 &        8.99$\pm$0.39 &      7.95$\pm$0.02 & 0.50$\pm$0.04      & -1.56$\pm$0.02     & 2.45$\pm$0.14      \\
\enddata
\tablecomments{Electron temperatures and ionic and total abundances for objects with an [\ion{O}{3}] $\lambda4363$ line signal to noise ratio of $4\sigma$ or greater.
Electron temperatures were calculated using the  [\ion{O}{3}] ($\lambda4959 + \lambda5007$)/$\lambda4363$ diagnostic line ratio.} 
\end{deluxetable}

%----------------------------------------------------------------------------------------------------------------------

% Table 5: 
\begin{deluxetable}{ccccccc}
\tabletypesize{\scriptsize}
\tablenum{5}
\tablecaption{Error Weighted Average Abundances \label{tbl5}}
\tablewidth{0pt}
\tablehead{
\CH{Galaxy} 	& \CH{``Select"} 	&	\CH{12 + log(O/H)} & \CH{[O~III]/[O~II]} 	& \CH{log(N/O)} 	& \CH{Previous Literature} \\
\CH{}            	& \CH{Sample?}     	&	\CH{(dex)}                & \CH{}			     		& \CH{(dex)} 		& \CH{Abundances?}}
\startdata 
UGC 521           & 			& 7.67$\pm$0.05 	& 2.29$\pm$0.06	& -1.61$\pm$0.07 	& D: 12, 13     		\\
UGC 695		&			& 7.69$\pm$0.12	& 0.50$\pm$0.01	& -1.49$\pm$0.04 	& 				\\
UGC 1056	&			& 7.97$\pm$0.06	& 0.91$\pm$0.02	& -1.49$\pm$0.02 	&				\\
UGC 1176	&			& 7.97$\pm$0.05	& 1.59$\pm$0.05	& -1.40$\pm$0.02 	&				\\
NGC 784		& $\surd$		& 7.97$\pm$0.06	& 1.47$\pm$0.04	& -1.54$\pm$0.10 	& S: 2,6			\\
UGC 2716	&			& 7.97$\pm$0.05	& 2.05$\pm$0.06	& -1.47$\pm$0.02 	&				\\
NGC 2537	&			& 8.14$\pm$0.13	& 0.63$\pm$0.02	& -1.04$\pm$0.04 	& S: 2, 21-23		\\
UGC 4278	&			& 7.69$\pm$0.05	& 1.08$\pm$0.02	& -1.60$\pm$0.03 	& D: 16, 17 		\\
NGC 2552	&			& 8.15$\pm$0.05	& 1.28$\pm$0.04	& -1.16$\pm$0.02 	& S: 2, 17, 18		\\
UGC 4393	&			& 8.02$\pm$0.05	& 0.59$\pm$0.01	& -1.15$\pm$0.08 	& D: 16			\\
UGC 5139	& $\surd$		& 7.92$\pm$0.05	& 1.95$\pm$0.06	& -1.56$\pm$0.05 	& D: 5, 8			\\
IC 559		& 			& 8.07$\pm$0.10	& 0.90$\pm$0.03	& -1.47$\pm$0.05 	&				\\
UGC 5272	&			& 7.87$\pm$0.05	& 4.66$\pm$0.13	& -1.59$\pm$0.02 	& D: 6, 10, 11 		\\
UGC 5340	&			& 7.20$\pm$0.05	& 3.26$\pm$0.13	& -1.60$\pm$0.08 	& D: 6, 7			\\
UGC 5423	&			& 7.78$\pm$0.05	& 1.77$\pm$0.03	& -1.33$\pm$0.04 	& D: 2, 5			\\
UGC 5797	&			& 7.96$\pm$0.06	& 3.48$\pm$0.10	& -1.35$\pm$0.06 	&				\\
UGC 5923	&			& 7.79$\pm$0.14	& 0.61$\pm$0.02	& -1.30$\pm$0.04 	& S: 9			\\
NGC 3738	& $\surd$		& 8.04$\pm$0.05	& 1.02$\pm$0.03	& -1.34$\pm$0.02 	& D: 2, 18-20	 	\\
NGC 3741	& $\surd$		& 7.68$\pm$0.05	& 1.78$\pm$0.05	& -1.61$\pm$0.03 	& S: 2, 3			\\
UGC 6817	& $\surd$		& 7.53$\pm$0.05	& 3.07$\pm$0.10	& -1.53$\pm$0.03 	&				\\
NGC 4163 	& $\surd$		& 7.56$\pm$0.14 	& 0.15$\pm$0.01	& -1.49$\pm$0.06 	& S: 2			\\
CGCG 269-049 & $\surd$		& 7.47$\pm$0.05	& 1.13$\pm$0.03	& -1.57$\pm$0.03 	& D: 1			\\
UGC 7577	& $\surd$		& 7.97$\pm$0.06	& 3.18$\pm$0.09	& -1.37$\pm$0.04 	&				\\
NGC 4449	& $\surd$		& 8.26$\pm$0.09 	& 0.86$\pm$0.02	& -1.36$\pm$0.02 	& D: 17, 19, 20, 24-26 \\
UGC 7605	& $\surd$		& 7.66$\pm$0.11	& 1.22$\pm$0.04	& -1.54$\pm$0.10 	& 				\\
NGC 4656	&			& 8.09$\pm$0.05	& 8.39$\pm$0.35	& -1.66$\pm$0.14 	& S: 2, 27			\\
UGC 8201	& $\surd$		& 7.80$\pm$0.06	& 1.82$\pm$0.05	& -1.77$\pm$0.07 	& S: 8			\\
UGC 8508	& $\surd$		& 7.76$\pm$0.07	& 2.21$\pm$0.06	& -1.60$\pm$0.07 	& S: 2, 4			\\
UGC 8638	& $\surd$		& 7.95$\pm$0.05	& 2.36$\pm$0.05	& -1.53$\pm$0.03 	&				\\
UGC 8837	&			& 7.87$\pm$0.07	& 0.36$\pm$0.01	& -1.43$\pm$0.03 	& D:15			\\
NGC 5477	&			& 7.95$\pm$0.02	& 0.54$\pm$0.01	& -1.56$\pm$0.02 	& D: 14			\\
\enddata
\tablecomments{
For the 10 objects with multiple \ion{H}{2} regions containing strong [\ion{O}{3}] $\lambda$4363, 
error weighted averages were used to determine best estimates of relative abundances and oxygen abundances.
Column (2) highlights our ``Select" sample. 
Columns (3) - (5) lists the the new ``direct" oxygen abundances, ionization strengths, and nitrogen abundances relative to oxygen determined by this work.
Average values were determined using a weight of $1/\sigma_i^2$ for each component, where uncertainties represent the 
standard deviation of the weighted mean or the weighted dispersion, which ever is greater.
Column (6) shows which objects have previous oxygen abundance determinations in the literature, where `D' is noted for objects with ``direct" oxygen 
abundances, while `S' indicates objects with strong-line abundances.
Note that we are providing ``direct" oxygen abundances for the first time for 19 of these objects.} 
\tablerefs{
(1) \citet{kniazev03};
(2) \citet{moustakas06};
(3) \citet{gallagher89};
(4) \citet{vaduvescu07};
(5) \citet{miller96};
(6) \citet{hunter85};
(7) \citet{pustilnik05};
(8) \citet{croxall09};
(9) \citet{kewley05};
(10) \citet{kinman81}; 
(11) \citet{hopp91};
(12) \citet{vanzee97b};
(13) \citet{vanzee97a};
(14) \citet{izotov07b};
(15) \citet{liang07};
(16) \citet{kniazev04};
(17) \citet{izotov06};
(18) \citet{hunter99};
(19) \citet{hunter82};
(20) \citet{martin97};
(21) \citet{engelbracht08}; 
(22) \citet{gildepaz00b}; 
(23) \citet{gildepaz00a};
(24) \citet{mccall85};
(25) \citet{kobulnicky99};
(26) \citet{sabbadin84};
(27) \citet{matteucci85}
}
\end{deluxetable}

%----------------------------------------------------------------------------------------------------------------------

% Table 6: 
\begin{deluxetable}{ccccccccccccc}
\tablewidth{0pt}
\rotate
\tabletypesize{\scriptsize}
\tablenum{6}
\tablecaption{Additional ``Select" Galaxies from the Literature \label{tbl6}}
\tablehead{
\CH{Galaxy} 	& \CH{RA} 	& \CH{DEC} 	& \CH{$F_{[4.5]}$} 	& \CH{$F_{K_S}$} 	&  \CH{D} 	 	& {Ref}	&  \CH{$M_{B}$} 	& \CH{$M_{[4.5]}$} 	& \CH{$M_{K_S}$} 	& \CH{$(B-V)_0$} 		& \CH{log $L_{[4.5]}$} 	& \CH{log $M_{\star}$}  \\
\CH{} 		& \CH{(J2000)} & \CH{(J2000)}	& \CH{(mJy)} 		& \CH{mJy} 		& \CH{ (Mpc)} 	& {}		& \CH{(mag)}		& \CH{(mag)} 		& \CH{(mag)} 		& \CH{mag} 		& \CH{($L_\odot$)} 		& \CH{($M_\odot$)}}  
\startdata
\multicolumn{13}{c}{L06 ``Select" Objects} \\
\hline \\
WLM			& 00:01:58.6	& -15:27:12	& 62.9			& 117			& 0.97$\pm$0.02	& 1	& -13.50$\pm$0.05	& -16.29$\pm$0.34	& -15.54$\pm$0.34	& 0.46$\pm$0.03	& 7.85$\pm$0.34		& 7.19$\pm$0.34	\\ %1
NGC 55		& 00:14:53.6	& -39:11:48	& 1390			& 2630			& 2.11$\pm$0.04	& 2	& -18.20$\pm$0.11	& -21.34$\pm$0.36	& -20.61$\pm$0.16	& 0.55$\pm$0.08\TN{A} & 9.87$\pm$0.35		& 9.30$\pm$0.35	\\ %2
UGC 00668	& 01:04:49.1	& 02:07:31	& 90.1			& 232			& 0.75$\pm$0.02	& 1	& -13.61$\pm$0.14	& -16.13$\pm$0.37	& -15.73$\pm$0.27	& 0.40$\pm$0.04	& 7.78$\pm$0.37		& 7.14$\pm$0.37	\\ %3
NGC 1705	& 04:54:13.7	& -53:21:41	& 19.3			& 44.4			& 5.11$\pm$0.17	& 3 	& -15.77$\pm$0.52	& -18.62$\pm$0.60	& -18.10$\pm$0.57	& 0.38$\pm$0.18\TN{A} & 8.78$\pm$0.60		& 8.19$\pm$0.60	\\ %4
NGC 2366	& 07:28:49.6	& 69:12:32	& 4.99			& 110			& 3.21$\pm$0.05	& 2	& -15.95$\pm$0.11	& -18.64$\pm$0.35	& -18.08$\pm$0.33	& 0.32$\pm$0.05	& 8.79$\pm$0.35		& 8.15$\pm$0.35	\\ %5
UGC 4305	& 08:19:09.0	& 70:43:28	& 64.6			& 216			& 3.38$\pm$0.05	& 2	& -16.11$\pm$0.12	& -19.03$\pm$0.31	& -18.92$\pm$0.23	& 0.19$\pm$0.06	& 8.95$\pm$0.31		& 8.48$\pm$0.31	\\ %6
UGC 4459	& 08:34:07.6	& 66:10:39	& 3.10			& 7.93			& 3.61$\pm$0.05	& 2	& -12.93$\pm$0.12	& -15.88$\pm$0.81	& -15.48$\pm$1.17	& 0.46$\pm$0.08	& 7.68$\pm$0.81		& 7.15$\pm$0.81	\\ %7
Leo A		& 09:59:24.8	& 30:44:49	& 13.6			& 34.8			& 0.81$\pm$0.04	& 4	& -10.91$\pm$0.26	& -14.24$\pm$0.43	& -13.82			& 0.24$\pm$0.06	& 7.03$\pm$0.43		&  6.58$\pm$0.43	\\ %8
Sex B		& 10:00:00.0	& 05:19:56	& 36.1			& 136			& 1.39$\pm$0.04	& 2	& -13.54$\pm$0.16	& -16.47$\pm$0.38	& -16.49$\pm$0.25	& 0.40$\pm$0.05	& 7.92$\pm$0.37		& 7.49$\pm$0.38	\\ %9
Sex A		& 10:11:00.7	& -04:41:37	& 24.9			& 62.2			& 1.38$\pm$0.05	& 2	& -13.62$\pm$0.19	& -16.05$\pm$0.39	& -15.62$\pm$0.49	& 0.24$\pm$0.06	& 7.75$\pm$0.39		& 7.08$\pm$0.39	\\ %10
UGC 5666	& 10:28:35.3	& 68:25:53	& 111			& 165			& 3.79$\pm$0.05	& 2	& -16.81$\pm$0.13	& -19.87$\pm$0.30	& -18.88$\pm$0.33	& 0.34$\pm$0.06	& 9.28$\pm$0.30		& 8.62$\pm$0.30	\\ %11
NGC 4214	& 12:15:39.0	& 36:19:35	& 224			& 488			& 3.03$\pm$0.05	& 2	& -17.15$\pm$0.10	& -20.15$\pm$0.36	& -19.58$\pm$0.17	& 0.40$\pm$0.03	& 9.39$\pm$0.36		& 8.83$\pm$0.36	\\ %12 
UGC 8091	& 12:58:39.8	& 14:13:06	& 2.29			& 8.40			& 2.08$\pm$0.02	& 2	& -11.76$\pm$0.07	& -14.35$\pm$0.35	& -14.34$\pm$0.97	& 0.27$\pm$0.04	& 7.07$\pm$0.35		& 6.55$\pm$0.36 	\\ %13
IC 5152		& 22:02:41.6	& -51:17:40	& 103			& 306			& 1.97$\pm$0.07	& 5	& -15.47$\pm$0.03	& -18.37$\pm$0.34	& -18.13$\pm$0.15	& 0.41$\pm$0.02	& 8.68$\pm$0.34		& 8.17$\pm$0.34	\\ %14
\hline \\
\multicolumn{13}{c}{Additional ``Select" Objects} \\
\hline \\
SMC			& 00:52:44.0	& -72:49:42	& 20.7			& \nodata			& 0.056$\pm$0.002	& 6	& -16.04$\pm$0.20	& -8.89$\pm$0.34	& \nodata			& 0.45$\pm$0.10\TN{A} & 4.89$\pm$0.46		& \nodata 			\\ %15
UGC 00685	& 01:07:22.8	& 16:41:02	& 7.48			& 11.6			& 4.70$\pm$0.06	& 5	& -14.13$\pm$0.11	& -17.41$\pm$0.34	&  -16.46			& 0.60$\pm$0.09	& 8.30$\pm$0.34		& 7.71$\pm$0.34	\\ %16
NGC 625		& 01:35:03.9	& -41:26:14	& 88.3			& 242			& 3.89$\pm$0.13	& 7	& -16.28$\pm$0.04	& -19.68$\pm$0.34	& -19.34$\pm$0.17	& 0.59$\pm$0.02	& 9.20$\pm$0.34		& 8.80$\pm$0.34	\\ %17
LMC			& 05:23:34.6	& -69:45:22	& 1.41			& \nodata			& 0.05$\pm$0.01	& 8	& -17.68$\pm$0.05	& -5.83$\pm$0.36	& \nodata			& 0.51$\pm$0.08\TN{A} & 3.66$\pm$0.35		& \nodata 			\\ %18
UGC 4483	& 08:37:03.3	& 69:46:34	& 0.92			& 4.19			& 3.41$\pm$0.12	& 2	& -12.71$\pm$0.19	& -14.44$\pm$0.40	& -14.66$\pm$1.21	& 0.15$\pm$0.05	& 7.11$\pm$0.39		& 6.42$\pm$0.40	\\ %19
UGC 6541	& 11:33:28.8	& 49:14:23	& 3.59			& 12.6			& 3.89$\pm$0.52	& 9	& -13.51$\pm$0.06	& -16.20$\pm$0.34	& -16.14$\pm$0.64	& 0.42$\pm$0.04	& 7.81$\pm$0.34		& 7.30$\pm$0.34	\\ %20
UGCA 292	& 12:38:40.7	& 32:45:41	& 0.54			& 6.57			& 3.60$\pm$0.08	& 2	& -11.52$\pm$0.23	& -13.94$\pm$0.40	& -15.27			& 0.07$\pm$0.14	& 6.91$\pm$0.40		& 6.68$\pm$0.40	\\ %21
UGC 8651	& 13:39:53.9	& 40:44:26	& 3.90			& 15.9			& 3.14$\pm$0.05	& 2	& -13.13$\pm$0.11	& -15.83$\pm$0.36	& -15.93$\pm$0.79	& 0.36$\pm$0.06	& 7.66$\pm$0.36		& 7.19$\pm$0.36	\\ %22
UGC 9128	& 14:15:56.8	& 23:03:22	& 2.43			& 9.25			& 2.21$\pm$0.07	& 2	& -12.12$\pm$0.18	& -14.55$\pm$0.38	& -14.58$\pm$0.88	& 0.31$\pm$0.07	& 7.15$\pm$0.38		& 6.59$\pm$0.39 	\\ %23
UGC 9240	& 14:24:43.1	& 44:31:37	& 10.7			& 33.2			& 2.79$\pm$0.04	& 2	& -13.89$\pm$0.09	& -16.67$\pm$0.36	& -16.47$\pm$0.47	& 0.43$\pm$0.06	& 8.00$\pm$0.36		& 7.47$\pm$0.36	\\ %24
UGCA 442	& 23:43:46.3	& -31.57:25	& 7.51			& 13.4			& 4.27$\pm$0.53	& 9	& -14.34$\pm$0.62	& -17.21$\pm$0.71	& -16.41$\pm$1.14	& 0.38$\pm$0.03	& 8.21$\pm$0.71		& 7.56$\pm$0.71	\\ %25
\enddata
\tablecomments{On top are galaxies taken from L06 that meet the ``Select" specifications listed in Section~\ref{sec:Gold}. The bottom half lists the additional galaxies taken from \citet{marble10} and \citet{vanzee06a} that meet the ``Select" specifications of having oxygen abundances based on [O~III] $\lambda4363$ measurements of strength 4 $\sigma$ or greater and secure distance measurements. All distances were determined using the tip of the red giant branch, with the exception of Leo A, which used Cepheid variables. $(B-V)_0$ optical colors are from Liese \cite{vanzee12}, unless otherwise noted.}
\tablerefs{
(1) \citet{rizzi07};
(2) \citet{dalcanton09};
(3) \citet{tosi01};
(4) \citet{dolphin03};
(5) \citet{tully06};
(6) \citet{sanna08};
(7) \citet{cannon03};
(8) \citet{sakia04};
(9) \citet{karachentsev03};
}
\end{deluxetable}

%----------------------------------------------------------------------------------------------------------------------

% Table 7: 
\begin{deluxetable}{cccc}
\tabletypesize{\scriptsize}
\tablenum{7}
\tablecaption{Abundances for Additional ``Select" Galaxies \label{tbl7}}
\tablewidth{0pt}
\tablehead{
\CH{Galaxy} 	&	\CH{12 + log(O/H)} 	& \CH{log(N/O)} 	& \CH{Reference} \\
\CH{}            	&	\CH{(dex)}             	& \CH{(dex)}  		& \CH{} }
\startdata 
WLM			& 7.83$\pm$0.06	& -1.49$\pm$0.01	& 1	\\ %1
NGC 55		& 8.05$\pm$0.10	& -1.26$\pm$0.05	& 2 \\ %2
UGC 00668	& 7.62$\pm$0.05	& -1.51$\pm$0.10	& 3 \\ %3
NGC 1705	& 8.21$\pm$0.05	& -1.75$\pm$0.06	& 4 \\ %4
NGC 2366	& 7.91$\pm$0.05	& -1.17$\pm$0.26	& 5 \\ %5
UGC 4305	& 7.92$\pm$0.10	& -1.52$\pm$0.11	& 6 \\ %6
UGC 4459	& 7.82$\pm$0.09	& -1.32$\pm$0.17	& 7 \\ %7
Leo A		& 7.30$\pm$0.05	&  -1.53$\pm$0.09	& 8 \\ %8
Sex B		& 7.53$\pm$0.05	& -1.49$\pm$0.06	& 9 \\ %9
Sex A		& 7.54$\pm$0.06	& -1.54$\pm$0.13	& 10 \\ %10
UGC 5666	& 7.93$\pm$0.05	& -1.45$\pm$0.08	& 7 \\ %11
NGC 4214	& 8.22$\pm$0.05	& -1.32$\pm$0.03	& 11 \\ %12 
UGC 8091	& 7.65$\pm$0.06	& -1.51$\pm$0.07	& 8 \\ %13
IC 5152		& 7.92$\pm$0.07	& -1.05$\pm$0.12	& 6 \\ %14
\hline \\ 
SMC			& 7.96$\pm$0.15	& -1.55$\pm$0.15	& 12 \\ %15
UGC 00685	& 8.00$\pm$0.03	& -1.45$\pm$0.08	& 13 \\ %16
NGC 625		& 8.08$\pm$0.12	& -1.25$\pm$0.03	& 14 \\ %17
LMC			& 8.26$\pm$0.15	& -1.30$\pm$0.20	& 12 \\ %18
UGC 4483	& 7.56$\pm$0.03	& -1.57$\pm$0.07	& 13 \\ %19
UGC 6541	& 7.82$\pm$0.06	& -1.45$\pm$0.13	& 15 \\ %20
UGCA 292	& 7.30$\pm$0.03	& -1.45$\pm$0.07	& 9 \\ %21
UGC 8651	& 7.85$\pm$0.04	& -1.60$\pm$0.09	& 13 \\ %22
UGC 9128	& 7.75$\pm$0.05	& -1.80$\pm$0.12	& 16 \\ %23
UGC 9240	& 7.95$\pm$0.03	& -1.60$\pm$0.06	& 13 \\ %24
UGCA 442	& 7.72$\pm$0.03	& -1.41$\pm$0.02	& 14 \\ %25
\enddata
\tablecomments{The top portion of the table lists the objects  and their abundances which were included in the L06 sample.
The bottom half lists additional objects found in the literature. All objects meet the ``Select" sample criteria.} 
\tablerefs{
(1) \citet{lee05};
(2) \citet{tullman03};
(3) \citet{lee03a};
(4) \citet{lee04};
(5) \citet{saviane08};
(6) \citet{lee03b};
(7) \citet{croxall09};
(8) \citet{vanzee06b};
(9) \citet{vanzee00};
(10) \citet{kniazev05};
(11) \citet{ks96};
(12) \citet{russell90};
(13) \citet{vanzee06a};
(14) \citet{skillman03}
(15) \citet{thuan05};
(16) \citet{vanzee97a};
}
\end{deluxetable}

%----------------------------------------------------------------------------------------------------------------------

% Table 8
\begin{deluxetable}{cccccc}
\tabletypesize{\scriptsize}
\tablenum{8}
\tablecaption{Strong-Line Oxygen Abundances for Our ``Direct" Detection Galaxies \label{tbl8}}
\tablewidth{0pt}
\tablehead{
\CH{}       		& \CH{}		& \multicolumn{4}{c}{12 + log(O/H)} \\
\cline{3-6} \\
\CH{Galaxy} 	& \CH{[\ion{N}{2}]/[\ion{O}{2}]} 	& \CH{R$_{23}$}          & \CH{ONS}	& \CH{N2}       & \CH{O3N2} }  
\startdata 
UGC 521 A		&	0.03	&	7.90	(L)	& 7.65 (3)	&	7.87	&	8.14	        	\\
UGC 695	E		&	0.04	&	8.01	(L)	& 7.93 (3)	&	8.13	&	8.34		\\
UGC 1056 A		&	0.04	&	8.08	(L)	& 8.03 (3)	&	8.15	&	8.29		\\
UGC 1176 A		&	0.05	& 	8.03 (L)	& 7.90 (3)	&	8.04	&	8.18		\\
NGC 784 A		&	0.05	&	8.08 (L)	& 7.95 (3)	&	8.02	&	8.15		\\
UGC 2716 A		&	0.04	&	8.08	(L)	& 7.93 (3)	& 	7.99	&	8.15		\\
NGC 2537 A		&	0.14	&	8.58	(U)	& 8.41 (2)	&	8.27	&	8.29		\\
UGC 4278 A		&	0.03	& 	7.78 (L)	& 7.64 (3)	&	7.88	&	8.19		\\
NGC 2552 A		&	0.10	&	7.98	(L)	& 8.06 (3)	&	8.12	&	8.20		\\
UGC 4393 B		&	0.12	&	8.56	(U)	& 8.31 (2)	&	8.16	&	8.19		\\
UGC 5139 A		&	0.04	&	7.97 (L)	& 7.78 (3)	&	7.94	&	8.16		\\
IC 559 A			&	0.05	&	8.09 (L)	& 8.02 (3)	&	8.14	&	8.26		\\
UGC 5272 A		&	0.03	&	7.95 (L)	& 7.71 (3)	& 	7.73 &	8.04		\\	
UGC 5340 A		& 	0.03 	&	7.34	(L)	& 7.15 (3)	& 	7.51	& 	8.09		\\
UGC 5423 A		&	0.06	&	7.99	(L)	& 7.97 (3)	&	8.02	&	8.17		\\
UGC 5797 A		&	0.06	&	8.13 (L)	& 8.02 (3)	& 	7.92	&	8.07		\\
UGC 5923 A		&	0.06	&	8.20	(L)	& 8.23 (2)	&	8.26	&	8.31		\\
NGC 3738 A		&	0.07	&	8.07 (L)	& 8.05 (3)	&	8.15	&	8.24		\\
NGC 3741 A		&	0.03	& 	7.81	(L)	& 7.64 (3)	&	7.87	&	8.17		\\
UGC 6817 A 		&	0.03	&	7.64	(L)	& 7.45 (3)	&	7.69	&	8.10		\\
NGC 4163 A		&	0.03	& 	8.07 	(L)	& 7.55 (3) 	&	8.18	&	8.52	        	\\
CGCG 269-049 A	&	0.03	& 	7.60 (L)	& 7.65 (3)	&	7.72	&	8.05		\\
UGC 7577 A		& 	0.05 &	8.12	(L)	& 8.07 (3) 	& 	7.94	& 	7.97		\\
NGC 4449 A		&	0.07	&	8.04	(L)	& 8.19 (2)	&	8.08	&	8.19		\\
UGC 7605 A		&	0.03	&	7.81 	(L)	& 7.66 (3)	&	7.94	&	8.22		\\
NGC 4656 A		&	0.03	&	8.10	(L)	& 7.81 (3)	&	7.62	&	7.96		\\
UGC 8201 A		&	0.02	&	7.82	(L)	& 7.55 (3)	&	7.85	&	8.17		\\
UGC 8508 A		&	0.03	&	7.83	(L)	& 7.62 (3)	&	7.85	&	8.14		\\
UGC 8638 A		&	0.04	&	8.01 (L)	& 7.82 (3)	&	7.93	&	8.13		\\
UGC 8837 A		&	0.06	&	8.02	(L)	& 7.92 (3) 	&	8.20	&	8.38		\\
NGC 5477 A		&	0.04	&	7.97 (L)	& 7.72 (3) &	7.81	&	8.08		\\
\hline \\
Offset			& \nodata	&	0.14		& -0.001	&	0.12	&	0.32		\\
Dispersion		& \nodata	& 	0.22		& 0.17	&	0.24	&	0.42		\\
\enddata
\tablecomments{
Strong-line abundances are calculated for the 31 objects with spectra containing an [O~III] $\lambda4363$ signal-to-noise of 4 or greater.
Four strong-line calibrations are given: 1) The R$_{23}$ method of \citet{mcgaugh91} is listed in column (3), 
where the appropriate branch was selected based on the [N~II]/[O~II] ratio given in column (2), with [N~II]/[O~II]$\approx0.1$ drawing the division.
Branch selection is denoted by (L) for lower branch and (U) for upper branch.
2) The ONS calibration of \citet{pilyugin10} is given in column (4).
\citet{pilyugin10} divides their calibration into 3 classes of \ion{H}{2} regions, where we have used
(1) for regions with $\log{(N_2)} > -0.1$,
(2) for $\log{(N_2)} < -0.1$ and $\log{(N_2/S_2)} > -0.25$,
and (3) for $\log{(N_2)} < -0.1$ and $\log{(N_2/S_2)} < -0.25$.
3) The N2 calibration, corrected for N/O ratio variations by PMC09, is given in column (5).
4) The O3N2 calibration, also corrected for N/O ratio variations by PMC09, is given in column (6).
The last two rows give the average offset and dispersion of the strong-line abundances from their ``Direct" abundance counterparts.}  
\end{deluxetable}

% Table 9
\begin{deluxetable}{ccccccc}
\tabletypesize{\scriptsize}
\tablenum{9}
\tablecaption{Strong-Line Oxygen Abundances for [\ion{O}{3}] $\lambda4363$ Non-Detection Objects \label{tbl9}}
\tablewidth{0pt}
\tablehead{
\CH{}       		& \CH{}			       		& \multicolumn{4}{c}{12 + log(O/H)} \\
\cline{3-6} \\
\CH{Galaxy} 	& \CH{[\ion{N}{2}]/[\ion{O}{2}]} 	& \CH{$R_{23}$}  & \CH{ONS}	& \CH{N2}       & \CH{O3N2} }  
\startdata 
NGC 404			& 	0.04	&	7.23 (L)	& 7.55 (3)	& 	8.53	&	8.56 		\\
KKH 037			& 	0.06	&	8.32 (U)	& 8.33 (1)	& 	8.53	&	8.56	 	\\
CGCG 035-007 	& 	0.05	&	8.00 	(L)	& 8.10 (3)	&  	8.57 	&	8.37	        	\\	
UGC 5672		&	0.06	& 	8.00	(L)	& 8.26 (3)	&	8.37	&	8.29		\\
UGC 5692 		&	0.15	&	8.40 	(U)	& 8.08 (3)	&	8.53	&	8.31		\\
UGC 6782 		&	0.08	& 	7.85	(L)	& \nodata	&	8.18	&	8.27		\\
UGC 6900 		&	0.12	& 	8.00 	(U)	& 7.69 (3)	&	8.08	&	8.17		\\
UGC 7599		&	\nodata &	8.09 (U)	& \nodata	& \nodata	& \nodata		\\
UGC 7639		&	0.05	& 	7.77	(L)	& 7.99 (3)	& 	8.50	&	8.42		\\		
UGC 8245		&	0.04	& 	7.59	(L)	& 7.78 (3)	&	8.40	&	8.39		\\
UGC 9405		&	0.11	& 	7.77 	(L)	& 8.22 (3) &	8.63	&	8.40	        	\\
UGC 10818		&	0.09	& 	7.82	(L)	& \nodata	& 	8.45	&	8.29		\\
KKH 098 			&	0.04	& 	7.61	(L)	& 7.66 (3)	& 	8.17	&	8.27		\\
\enddata
\tablecomments{Strong-line abundances are calculated for HII regions with no [\ion{O}{3}] $\lambda4363$ detections.
Most objects in our sample have at least one HII region with a ``direct" abundance determination, 
but 12 objects have good spectra and no [O~III] $\lambda4363$ measurement. 
Four strong-line calibrations are given for these objects: 1) The R$_{23}$ method of \citet{mcgaugh91} is listed in column (3), 
where the appropriate branch was selected based on the [N~II]/[O~II] ratio given in column (2). [N~II]/[O~II]$\approx0.1$ draws the branch division.
Branch selection is denoted by (L) for lower branch and (U) for upper branch.
2) The ONS calibration of \citet{pilyugin10} is given in column (4).
\citet{pilyugin10} divides their calibration into 3 classes of HII regions, where we have used
(1) for regions with $\log{(N_2)} > -0.1$,
(2) for $\log{(N_2)} < -0.1$ and $\log{(N_2/S_2)} < -0.25$,
and (3) for $\log{(N_2/S_2)} > -0.25$.
3) The N2 calibration, corrected for N/O ratio variations by PMC09, is given in column (5).
4) The O3N2 calibration, also corrected for N/O ratio variations by PMC09, is given in column (6).}  
\end{deluxetable}
